Inference in heavy-tailed non-stationary multivariate time series

We study inference on the common stochastic trends in a non-stationary, $N$-variate time series $y_{t}$, in the possible presence of heavy tails. We propose a novel methodology which does not require any knowledge or estimation of the tail index, or even knowledge as to whether certain moments (such as the variance) exist or not, and develop an estimator of the number of stochastic trends $m$ based on the eigenvalues of the sample second moment matrix of $y_{t}$. We study the rates of such eigenvalues, showing that the first $m$ ones diverge, as the sample size $T$ passes to infinity, at a rate faster by $O\left(T \right)$ than the remaining $N-m$ ones, irrespective of the tail index. We thus exploit this eigen-gap by constructing, for each eigenvalue, a test statistic which diverges to positive infinity or drifts to zero according to whether the relevant eigenvalue belongs to the set of the first $m$ eigenvalues or not. We then construct a randomised statistic based on this, using it as part of a sequential testing procedure, ensuring consistency of the resulting estimator of $m$. We also discuss an estimator of the common trends based on principal components and show that, up to a an invertible linear transformation, such estimator is consistent in the sense that the estimation error is of smaller order than the trend itself. Finally, we also consider the case in which we relax the standard assumption of \textit{i.i.d.} innovations, by allowing for heterogeneity of a very general form in the scale of the innovations. A Monte Carlo study shows that the proposed estimator for $m$ performs particularly well, even in samples of small size. We complete the paper by presenting four illustrative applications covering commodity prices, interest rates data, long run PPP and cryptocurrency markets.

==> (inline-0) <==
\begin{tabular}{ll|cccccccccccccccccc}
$\theta =0$ & $n$ & \multicolumn{6}{|c}{$3$} & \multicolumn{6}{c}{$4$} & 
\multicolumn{6}{c}{$5$} \\ 
& $T$ & \multicolumn{2}{|c}{$100$} & \multicolumn{2}{c}{$200$} & 
\multicolumn{2}{c}{$400$} & \multicolumn{2}{|c}{$100$} & \multicolumn{2}{c}{$%
200$} & \multicolumn{2}{c}{$400$} & \multicolumn{2}{|c}{$100$} & 
\multicolumn{2}{c}{$200$} & \multicolumn{2}{c}{$400$} \\ \hline
& \multicolumn{1}{c|}{} & BCT & BIC & \multicolumn{1}{|c}{BCT} & BIC & 
\multicolumn{1}{|c}{BCT} & BIC & \multicolumn{1}{|c}{BCT} & BIC & BCT & BIC
& BCT & BIC & \multicolumn{1}{|c}{BCT} & BIC & BCT & BIC & BCT & BIC \\ 
$M$ & \multicolumn{1}{c|}{$\eta $} &  &  &  &  &  &  &  &  &  &  &  &  &  & 
&  &  &  &  \\ 
& \multicolumn{1}{c|}{} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 
\\ 
& \multicolumn{1}{c|}{$0.5$} & $%
\begin{array}{c}
2.946 \\ 
\left( 0.243\right)  \\ 
\left[ 0.051\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.828 \\ 
\left( 0.432\right)  \\ 
\left[ 0.166\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.985 \\ 
\left( 0.121\right)  \\ 
\left[ 0.015\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.864 \\ 
\left( 0.379\right)  \\ 
\left[ 0.123\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.996 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.895 \\ 
\left( 0.325\right)  \\ 
\left[ 0.099\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.880 \\ 
\left( 0.354\right)  \\ 
\left[ 0.113\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.750 \\ 
\left( 0.497\right)  \\ 
\left[ 0.224\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.957 \\ 
\left( 0.202\right)  \\ 
\left[ 0.043\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.792 \\ 
\left( 0.443\right)  \\ 
\left[ 0.193\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.988 \\ 
\left( 0.108\right)  \\ 
\left[ 0.012\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.838 \\ 
\left( 0.433\right)  \\ 
\left[ 0.139\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.772 \\ 
\left( 0.454\right)  \\ 
\left[ 0.216\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.691 \\ 
\left( 0.598\right)  \\ 
\left[ 0.248\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.949 \\ 
\left( 0.220\right)  \\ 
\left[ 0.051\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.782 \\ 
\left( 0.492\right)  \\ 
\left[ 0.185\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.988 \\ 
\left( 0.108\right)  \\ 
\left[ 0.012\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.838 \\ 
\left( 0.407\right)  \\ 
\left[ 0.147\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$1$} & $%
\begin{array}{c}
2.975 \\ 
\left( 0.180\right)  \\ 
\left[ 0.022\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.905 \\ 
\left( 0.303\right)  \\ 
\left[ 0.092\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.995 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.944 \\ 
\left( 0.238\right)  \\ 
\left[ 0.054\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.956 \\ 
\left( 0.210\right)  \\ 
\left[ 0.043\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.940 \\ 
\left( 0.280\right)  \\ 
\left[ 0.053\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.889 \\ 
\left( 0.326\right)  \\ 
\left[ 0.107\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.991 \\ 
\left( 0.094\right)  \\ 
\left[ 0.009\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.911 \\ 
\left( 0.298\right)  \\ 
\left[ 0.085\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.944 \\ 
\left( 0.250\right)  \\ 
\left[ 0.051\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.886 \\ 
\left( 0.362\right)  \\ 
\left[ 0.106\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.862 \\ 
\left( 0.375\right)  \\ 
\left[ 0.128\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.987 \\ 
\left( 0.113\right)  \\ 
\left[ 0.013\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.918 \\ 
\left( 0.288\right)  \\ 
\left[ 0.078\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.948 \\ 
\left( 0.230\right)  \\ 
\left[ 0.050\right] 
\end{array}%
$ \\ 
$n$ & \multicolumn{1}{c|}{$1.5$} & $%
\begin{array}{c}
2.987 \\ 
\left( 0.144\right)  \\ 
\left[ 0.010\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.944 \\ 
\left( 0.246\right)  \\ 
\left[ 0.052\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.996 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.969 \\ 
\left( 0.173\right)  \\ 
\left[ 0.031\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.985 \\ 
\left( 0.121\right)  \\ 
\left[ 0.015\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.965 \\ 
\left( 0.236\right)  \\ 
\left[ 0.028\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.944 \\ 
\left( 0.234\right)  \\ 
\left[ 0.055\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.998 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.964 \\ 
\left( 0.196\right)  \\ 
\left[ 0.034\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.986 \\ 
\left( 0.125\right)  \\ 
\left[ 0.013\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.905 \\ 
\left( 0.360\right)  \\ 
\left[ 0.085\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.936 \\ 
\left( 0.268\right)  \\ 
\left[ 0.059\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.996 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.0971 \\ 
\left( 0.179\right)  \\ 
\left[ 0.027\right] 
\end{array}%
$ & $%
\begin{array}{c}
5.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.985 \\ 
\left( 0.121\right)  \\ 
\left[ 0.015\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$2$} & $%
\begin{array}{c}
2.992 \\ 
\left( 0.126\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.941 \\ 
\left( 0.325\right)  \\ 
\left[ 0.041\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.998 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.979 \\ 
\left( 0.143\right)  \\ 
\left[ 0.021\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.999 \\ 
\left( 0.099\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.975 \\ 
\left( 0.215\right)  \\ 
\left[ 0.018\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.954 \\ 
\left( 0.282\right)  \\ 
\left[ 0.037\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.982 \\ 
\left( 0.140\right)  \\ 
\left[ 0.017\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.994 \\ 
\left( 0.089\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.920 \\ 
\left( 0.340\right)  \\ 
\left[ 0.071\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.958 \\ 
\left( 0.257\right)  \\ 
\left[ 0.035\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.997 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.990 \\ 
\left( 0.099\right)  \\ 
\left[ 0.010\right] 
\end{array}%
$ & $%
\begin{array}{c}
5.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.995 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$\infty $} & $%
\begin{array}{c}
2.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.664 \\ 
\left( 1.314\right)  \\ 
\left[ 0.580\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.997 \\ 
\left( 0.070\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.774 \\ 
\left( 1.326\right)  \\ 
\left[ 0.523\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.770 \\ 
\left( 1.346\right)  \\ 
\left[ 0.510\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.991 \\ 
\left( 0.122\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.474 \\ 
\left( 1.594\right)  \\ 
\left[ 0.599\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.609 \\ 
\left( 1.599\right)  \\ 
\left[ 0.541\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.994 \\ 
\left( 0.141\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.591 \\ 
\left( 1.649\right)  \\ 
\left[ 0.501\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.955 \\ 
\left( 0.212\right)  \\ 
\left[ 0.044\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.274 \\ 
\left( 1.746\right)  \\ 
\left[ 0.667\right] 
\end{array}%
$ & $%
\begin{array}{c}
5.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.540 \\ 
\left( 1.761\right)  \\ 
\left[ 0.544\right] 
\end{array}%
$ & $%
\begin{array}{c}
5.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.601 \\ 
\left( 1.809\right)  \\ 
\left[ 0.501\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 
\\ 
& \multicolumn{1}{c|}{$0.5$} & $%
\begin{array}{c}
1.993 \\ 
\left( 0.104\right)  \\ 
\left[ 0.008\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.896 \\ 
\left( 0.324\right)  \\ 
\left[ 0.098\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.996 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.917 \\ 
\left( 0.286\right)  \\ 
\left[ 0.080\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.935 \\ 
\left( 0.250\right)  \\ 
\left[ 0.065\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.968 \\ 
\left( 0.197\right)  \\ 
\left[ 0.032\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.808 \\ 
\left( 0.444\right)  \\ 
\left[ 0.177\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.987 \\ 
\left( 0.163\right)  \\ 
\left[ 0.016\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.856 \\ 
\left( 0.376\right)  \\ 
\left[ 0.138\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.899 \\ 
\left( 0.317\right)  \\ 
\left[ 0.099\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.925 \\ 
\left( 0.278\right)  \\ 
\left[ 0.080\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.745 \\ 
\left( 0.486\right)  \\ 
\left[ 0.233\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.979 \\ 
\left( 0.150\right)  \\ 
\left[ 0.020\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.829 \\ 
\left( 0.407\right)  \\ 
\left[ 0.159\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.993 \\ 
\left( 0.113\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.879 \\ 
\left( 0.352\right)  \\ 
\left[ 0.115\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$1$} & $%
\begin{array}{c}
1.996 \\ 
\left( 0.077\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.934 \\ 
\left( 0.264\right)  \\ 
\left[ 0.066\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.996 \\ 
\left( 0.077\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.947 \\ 
\left( 0.237\right)  \\ 
\left[ 0.050\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.968 \\ 
\left( 0.176\right)  \\ 
\left[ 0.032\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.991 \\ 
\left( 0.094\right)  \\ 
\left[ 0.009\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.919 \\ 
\left( 0.294\right)  \\ 
\left[ 0.076\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.998 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.920 \\ 
\left( 0.285\right)  \\ 
\left[ 0.077\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.954 \\ 
\left( 0.214\right)  \\ 
\left[ 0.045\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.951 \\ 
\left( 0.301\right)  \\ 
\left[ 0.040\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.875 \\ 
\left( 0.359\right)  \\ 
\left[ 0.115\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.997 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.940 \\ 
\left( 0.249\right)  \\ 
\left[ 0.057\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.965 \\ 
\left( 0.183\right)  \\ 
\left[ 0.035\right] 
\end{array}%
$ \\ 
$n-1$ & \multicolumn{1}{c|}{$1.5$} & $%
\begin{array}{c}
1.997 \\ 
\left( 0.070\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.947 \\ 
\left( 0.237\right)  \\ 
\left[ 0.050\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.976 \\ 
\left( 0.153\right)  \\ 
\left[ 0.024\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.981 \\ 
\left( 0.143\right)  \\ 
\left[ 0.018\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.992 \\ 
\left( 0.126\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.940 \\ 
\left( 0.237\right)  \\ 
\left[ 0.060\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.964 \\ 
\left( 0.186\right)  \\ 
\left[ 0.036\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.988 \\ 
\left( 0.108\right)  \\ 
\left[ 0.012\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.978 \\ 
\left( 0.165\right)  \\ 
\left[ 0.020\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.948 \\ 
\left( 0.235\right)  \\ 
\left[ 0.049\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.977 \\ 
\left( 0.156\right)  \\ 
\left[ 0.022\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.988 \\ 
\left( 0.108\right)  \\ 
\left[ 0.012\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$2$} & $%
\begin{array}{c}
1.997 \\ 
\left( 0.070\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.949 \\ 
\left( 0.257\right)  \\ 
\left[ 0.051\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.973 \\ 
\left( 0.179\right)  \\ 
\left[ 0.024\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.988 \\ 
\left( 0.117\right)  \\ 
\left[ 0.011\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.992 \\ 
\left( 0.126\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.966 \\ 
\left( 0.238\right)  \\ 
\left[ 0.039\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.978 \\ 
\left( 0.146\right)  \\ 
\left[ 0.022\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.995 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.985 \\ 
\left( 0.121\right)  \\ 
\left[ 0.015\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.971 \\ 
\left( 0.173\right)  \\ 
\left[ 0.031\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.997 \\ 
\left( 0.083\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.994 \\ 
\left( 0.077\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$\infty $} & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.594 \\ 
\left( 0.883\right)  \\ 
\left[ 0.371\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.487 \\ 
\left( 0.886\right)  \\ 
\left[ 0.341\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.369 \\ 
\left( 0.899\right)  \\ 
\left[ 0.355\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.998 \\ 
\left( 0.063\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.650 \\ 
\left( 0.986\right)  \\ 
\left[ 0.310\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.405 \\ 
\left( 1.135\right)  \\ 
\left[ 0.301\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.996 \\ 
\left( 0.099\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.260 \\ 
\left( 1.194\right)  \\ 
\left[ 0.323\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.989 \\ 
\left( 0.113\right)  \\ 
\left[ 0.010\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.556 \\ 
\left( 1.109\right)  \\ 
\left[ 0.302\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.444 \\ 
\left( 1.185\right)  \\ 
\left[ 0.296\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.288 \\ 
\left( 1.350\right)  \\ 
\left[ 0.288\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 
\\ 
& \multicolumn{1}{c|}{$0.5$} & $%
\begin{array}{c}
1.013 \\ 
\left( 0.129\right)  \\ 
\left[ 0.017\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.938 \\ 
\left( 0.249\right)  \\ 
\left[ 0.066\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.960 \\ 
\left( 0.196\right)  \\ 
\left[ 0.040\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.966 \\ 
\left( 0.181\right)  \\ 
\left[ 0.034\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.005 \\ 
\left( 0.113\right)  \\ 
\left[ 0.013\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.871 \\ 
\left( 0.363\right)  \\ 
\left[ 0.119\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.922 \\ 
\left( 0.279\right)  \\ 
\left[ 0.075\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.001 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.931 \\ 
\left( 0.257\right)  \\ 
\left[ 0.068\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.986 \\ 
\left( 0.154\right)  \\ 
\left[ 0.024\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.809 \\ 
\left( 0.469\right)  \\ 
\left[ 0.161\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.996 \\ 
\left( 0.118\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.829 \\ 
\left( 0.426\right)  \\ 
\left[ 0.152\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.996 \\ 
\left( 0.099\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.893 \\ 
\left( 0.334\right)  \\ 
\left[ 0.105\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$1$} & $%
\begin{array}{c}
1.004 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.901 \\ 
\left( 0.298\right)  \\ 
\left[ 0.099\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.929 \\ 
\left( 0.256\right)  \\ 
\left[ 0.071\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.942 \\ 
\left( 0.233\right)  \\ 
\left[ 0.058\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.996 \\ 
\left( 0.077\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.908 \\ 
\left( 0.315\right)  \\ 
\left[ 0.084\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.956 \\ 
\left( 0.205\right)  \\ 
\left[ 0.044\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.966 \\ 
\left( 0.192\right)  \\ 
\left[ 0.032\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.991 \\ 
\left( 0.113\right)  \\ 
\left[ 0.013\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.888 \\ 
\left( 0.348\right)  \\ 
\left[ 0.102\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.998 \\ 
\left( 0.063\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.937 \\ 
\left( 0.255\right)  \\ 
\left[ 0.060\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.971 \\ 
\left( 0.179\right)  \\ 
\left[ 0.027\right] 
\end{array}%
$ \\ 
$n-2$ & \multicolumn{1}{c|}{$1.5$} & $%
\begin{array}{c}
0.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.881 \\ 
\left( 0.323\right)  \\ 
\left[ 0.119\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.919 \\ 
\left( 0.272\right)  \\ 
\left[ 0.081\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.927 \\ 
\left( 0.260\right)  \\ 
\left[ 0.073\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.942 \\ 
\left( 0.262\right)  \\ 
\left[ 0.051\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.972 \\ 
\left( 0.176\right)  \\ 
\left[ 0.026\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.977 \\ 
\left( 0.156\right)  \\ 
\left[ 0.022\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.992 \\ 
\left( 0.099\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.934 \\ 
\left( 0.275\right)  \\ 
\left[ 0.060\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.998 \\ 
\left( 0.063\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.974 \\ 
\left( 0.165\right)  \\ 
\left[ 0.025\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.995 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$2$} & $%
\begin{array}{c}
0.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.886 \\ 
\left( 0.330\right)  \\ 
\left[ 0.122\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.908 \\ 
\left( 0.289\right)  \\ 
\left[ 0.092\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.926 \\ 
\left( 0.261\right)  \\ 
\left[ 0.074\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.998 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.943 \\ 
\left( 0.256\right)  \\ 
\left[ 0.054\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.980 \\ 
\left( 0.153\right)  \\ 
\left[ 0.018\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.986 \\ 
\left( 0.117\right)  \\ 
\left[ 0.014\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.996 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.966 \\ 
\left( 0.192\right)  \\ 
\left[ 0.032\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.998 \\ 
\left( 0.063\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.987 \\ 
\left( 0.121\right)  \\ 
\left[ 0.012\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.998 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$\infty $} & $%
\begin{array}{c}
0.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.738 \\ 
\left( 0.534\right)  \\ 
\left[ 0.354\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.717 \\ 
\left( 0.493\right)  \\ 
\left[ 0.323\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.669 \\ 
\left( 0.470\right)  \\ 
\left[ 0.331\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.801 \\ 
\left( 0.675\right)  \\ 
\left[ 0.228\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.708 \\ 
\left( 0.710\right)  \\ 
\left[ 0.194\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.631 \\ 
\left( 0.750\right)  \\ 
\left[ 0.210\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.838 \\ 
\left( 0.672\right)  \\ 
\left[ 0.155\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.783 \\ 
\left( 0.735\right)  \\ 
\left[ 0.137\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.637 \\ 
\left( 0.922\right)  \\ 
\left[ 0.165\right] 
\end{array}%
$ \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ll|cccccccccccccccccc}
$\theta =0$ & $n$ & \multicolumn{6}{|c}{$3$} & \multicolumn{6}{c}{$4$} & 
\multicolumn{6}{c}{$5$} \\ 
& $T$ & \multicolumn{2}{|c}{$100$} & \multicolumn{2}{c}{$200$} & 
\multicolumn{2}{c}{$400$} & \multicolumn{2}{|c}{$100$} & \multicolumn{2}{c}{$%
200$} & \multicolumn{2}{c}{$400$} & \multicolumn{2}{|c}{$100$} & 
\multicolumn{2}{c}{$200$} & \multicolumn{2}{c}{$400$} \\ \hline
& \multicolumn{1}{c|}{} & BCT & BIC & \multicolumn{1}{|c}{BCT} & BIC & 
\multicolumn{1}{|c}{BCT} & BIC & \multicolumn{1}{|c}{BCT} & BIC & BCT & BIC
& BCT & BIC & \multicolumn{1}{|c}{BCT} & BIC & BCT & BIC & BCT & BIC \\ 
$M$ & \multicolumn{1}{c|}{$\eta $} &  &  &  &  &  &  &  &  &  &  &  &  &  & 
&  &  &  &  \\ 
& \multicolumn{1}{c|}{} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 
\\ 
& \multicolumn{1}{c|}{$0.5$} & $%
\begin{array}{c}
0.013 \\ 
\left( 0.113\right)  \\ 
\left[ 0.013\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.008 \\ 
\left( 0.089\right)  \\ 
\left[ 0.008\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.012 \\ 
\left( 0.108\right)  \\ 
\left[ 0.012\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.005 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.007 \\ 
\left( 0.083\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.014 \\ 
\left( 0.125\right)  \\ 
\left[ 0.016\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.951 \\ 
\left( 0.262\right)  \\ 
\left[ 0.063\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.008 \\ 
\left( 0.089\right)  \\ 
\left[ 0.008\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.972 \\ 
\left( 0.212\right)  \\ 
\left[ 0.038\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.006 \\ 
\left( 0.077\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.975 \\ 
\left( 0.156\right)  \\ 
\left[ 0.025\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.009 \\ 
\left( 0.122\right)  \\ 
\left[ 0.012\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.895 \\ 
\left( 0.390\right)  \\ 
\left[ 0.106\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.004 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.917 \\ 
\left( 0.303\right)  \\ 
\left[ 0.088\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.003 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.943 \\ 
\left( 0.266\right)  \\ 
\left[ 0.054\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$1$} & $%
\begin{array}{c}
0.008 \\ 
\left( 0.089\right)  \\ 
\left[ 0.008\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.004 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.003 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.006 \\ 
\left( 0.089\right)  \\ 
\left[ 0.008\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.919 \\ 
\left( 0.276\right)  \\ 
\left[ 0.083\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.925 \\ 
\left( 0.263\right)  \\ 
\left[ 0.075\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.969 \\ 
\left( 0.173\right)  \\ 
\left[ 0.031\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.999 \\ 
\left( 0.094\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.914 \\ 
\left( 0.310\right)  \\ 
\left[ 0.077\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.998 \\ 
\left( 0.063\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.941 \\ 
\left( 0.256\right)  \\ 
\left[ 0.054\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.968 \\ 
\left( 0.176\right)  \\ 
\left[ 0.032\right] 
\end{array}%
$ \\ 
$n-3$ & \multicolumn{1}{c|}{$1.5$} & $%
\begin{array}{c}
0.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.997 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.879 \\ 
\left( 0.326\right)  \\ 
\left[ 0.121\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.919 \\ 
\left( 0.287\right)  \\ 
\left[ 0.091\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.946 \\ 
\left( 0.226\right)  \\ 
\left[ 0.054\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.942 \\ 
\left( 0.246\right)  \\ 
\left[ 0.055\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.998 \\ 
\left( 0.063\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.970 \\ 
\left( 0.170\right)  \\ 
\left[ 0.030\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.988 \\ 
\left( 0.108\right)  \\ 
\left[ 0.012\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$2$} & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.002 \\ 
\left( 0.063\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.997 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.879 \\ 
\left( 0.326\right)  \\ 
\left[ 0.121\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.906 \\ 
\left( 0.291\right)  \\ 
\left[ 0.094\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.936 \\ 
\left( 0.244\right)  \\ 
\left[ 0.064\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.942 \\ 
\left( 0.265\right)  \\ 
\left[ 0.050\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.998 \\ 
\left( 0.063\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.973 \\ 
\left( 0.162\right)  \\ 
\left[ 0.027\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.992 \\ 
\left( 0.089\right)  \\ 
\left[ 0.008\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$\infty $} & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.047 \\ 
\left( 0.211\right)  \\ 
\left[ 0.047\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.019 \\ 
\left( 0.136\right)  \\ 
\left[ 0.019\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.768 \\ 
\left( 0.475\right)  \\ 
\left[ 0.280\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.758 \\ 
\left( 0.455\right)  \\ 
\left[ 0.266\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.761 \\ 
\left( 0.431\right)  \\ 
\left[ 0.243\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.879 \\ 
\left( 0.500\right)  \\ 
\left[ 0.127\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.841 \\ 
\left( 0.515\right)  \\ 
\left[ 0.102\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.824 \\ 
\left( 0.541\right)  \\ 
\left[ 0.102\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 
\\ 
& \multicolumn{1}{c|}{$0.5$} &  &  &  &  &  &  & $%
\begin{array}{c}
0.033 \\ 
\left( 0.178\right)  \\ 
\left[ 0.033\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.018 \\ 
\left( 0.133\right)  \\ 
\left[ 0.018\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.011 \\ 
\left( 0.104\right)  \\ 
\left[ 0.011\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.003 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.009 \\ 
\left( 0.094\right)  \\ 
\left[ 0.009\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.003 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.023 \\ 
\left( 0.156\right)  \\ 
\left[ 0.025\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.957 \\ 
\left( 0.298\right)  \\ 
\left[ 0.070\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.018 \\ 
\left( 0.133\right)  \\ 
\left[ 0.018\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.983 \\ 
\left( 0.273\right)  \\ 
\left[ 0.037\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.007 \\ 
\left( 0.083\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.986 \\ 
\left( 0.194\right)  \\ 
\left[ 0.023\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$1$} &  &  &  &  &  &  & $%
\begin{array}{c}
0.012 \\ 
\left( 0.108\right)  \\ 
\left[ 0.012\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.004 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.899 \\ 
\left( 0.301\right)  \\ 
\left[ 0.101\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.933 \\ 
\left( 0.250\right)  \\ 
\left[ 0.067\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.956 \\ 
\left( 0.205\right)  \\ 
\left[ 0.044\right] 
\end{array}%
$ \\ 
$n-4$ & \multicolumn{1}{c|}{$1.5$} &  &  &  &  &  &  & $%
\begin{array}{c}
0.004 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.886 \\ 
\left( 0.317\right)  \\ 
\left[ 0.114\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.921 \\ 
\left( 0.269\right)  \\ 
\left[ 0.079\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.955 \\ 
\left( 0.207\right)  \\ 
\left[ 0.045\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$2$} &  &  &  &  &  &  & $%
\begin{array}{c}
0.003 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.853 \\ 
\left( 0.354\right)  \\ 
\left[ 0.147\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.906 \\ 
\left( 0.291\right)  \\ 
\left[ 0.094\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.942 \\ 
\left( 0.233\right)  \\ 
\left[ 0.058\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$\infty $} &  &  &  &  &  &  & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.017 \\ 
\left( 0.129\right)  \\ 
\left[ 0.017\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.011 \\ 
\left( 0.104\right)  \\ 
\left[ 0.011\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.771 \\ 
\left( 0.450\right)  \\ 
\left[ 0.252\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.825 \\ 
\left( 0.385\right)  \\ 
\left[ 0.179\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.823 \\ 
\left( 0.384\right)  \\ 
\left[ 0.179\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 
\\ 
& \multicolumn{1}{c|}{$0.5$} &  &  &  &  &  &  &  &  &  &  &  &  & $%
\begin{array}{c}
0.054 \\ 
\left( 0.226\right)  \\ 
\left[ 0.054\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.020 \\ 
\left( 0.140\right)  \\ 
\left[ 0.020\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.016 \\ 
\left( 0.125\right)  \\ 
\left[ 0.016\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.007 \\ 
\left( 0.083\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.010 \\ 
\left( 0.099\right)  \\ 
\left[ 0.010\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$1$} &  &  &  &  &  &  &  &  &  &  &  &  & $%
\begin{array}{c}
0.010 \\ 
\left( 0.099\right)  \\ 
\left[ 0.010\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.007 \\ 
\left( 0.083\right)  \\ 
\left[ 0,007\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.003 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ 
$n-5$ & \multicolumn{1}{c|}{$1.5$} &  &  &  &  &  &  &  &  &  &  &  &  & $%
\begin{array}{c}
0.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$2$} &  &  &  &  &  &  &  &  &  &  &  &  & $%
\begin{array}{c}
0.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$\infty $} &  &  &  &  &  &  &  &  &  &  &  &  & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.007 \\ 
\left( 0.083\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.004 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ \hline
\end{tabular}
\begin{tabular}{lc|llllllllllllllllll}
$\theta =0.5$ & $n$ & \multicolumn{6}{|c}{$3$} & \multicolumn{6}{c}{$4$} & 
\multicolumn{6}{c}{$5$} \\ 
& $T$ & \multicolumn{2}{|c}{$100$} & \multicolumn{2}{c}{$200$} & 
\multicolumn{2}{c}{$400$} & \multicolumn{2}{|c}{$100$} & \multicolumn{2}{c}{$%
200$} & \multicolumn{2}{c}{$400$} & \multicolumn{2}{|c}{$100$} & 
\multicolumn{2}{c}{$200$} & \multicolumn{2}{c}{$400$} \\ \hline
&  & BCT & BIC & \multicolumn{1}{|l}{BCT} & BIC & \multicolumn{1}{|l}{BCT} & 
BIC & \multicolumn{1}{|l}{BCT} & BIC & BCT & BIC & BCT & BIC & 
\multicolumn{1}{|l}{BCT} & BIC & BCT & BIC & BCT & BIC \\ 
$M$ & $\eta $ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ 
&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ 
& $0.5$ & $%
\begin{array}{c}
2.984 \\ 
\left( 0.154\right)  \\ 
\left[ 0.013\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.808 \\ 
\left( 0.428\right)  \\ 
\left[ 0.179\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.994 \\ 
\left( 0.077\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.849 \\ 
\left( 0.392\right)  \\ 
\left[ 0.138\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.885 \\ 
\left( 0.340\right)  \\ 
\left[ 0.108\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.955 \\ 
\left( 0.255\right)  \\ 
\left[ 0.038\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.692 \\ 
\left( 0.524\right)  \\ 
\left[ 0.280\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.985 \\ 
\left( 0.121\right)  \\ 
\left[ 0.015\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.739 \\ 
\left( 0.495\right)  \\ 
\left[ 0.237\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.997 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.806 \\ 
\left( 0.445\right)  \\ 
\left[ 0.173\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.922 \\ 
\left( 0.357\right)  \\ 
\left[ 0.065\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.585 \\ 
\left( 0.645\right)  \\ 
\left[ 0.341\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.987 \\ 
\left( 0.113\right)  \\ 
\left[ 0.013\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.709 \\ 
\left( 0.542\right)  \\ 
\left[ 0.250\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.995 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.885 \\ 
\left( 0.454\right)  \\ 
\left[ 0.196\right] 
\end{array}%
$ \\ 
& $1$ & $%
\begin{array}{c}
2.991 \\ 
\left( 0.130\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.894 \\ 
\left( 0.317\right)  \\ 
\left[ 0.103\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.997 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.924 \\ 
\left( 0.279\right)  \\ 
\left[ 0.072\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.942 \\ 
\left( 0.233\right)  \\ 
\left[ 0.058\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.981 \\ 
\left( 0.210\right)  \\ 
\left[ 0.012\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.834 \\ 
\left( 0.382\right)  \\ 
\left[ 0.162\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.873 \\ 
\left( 0.359\right)  \\ 
\left[ 0.119\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.915 \\ 
\left( 0.322\right)  \\ 
\left[ 0.073\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.975 \\ 
\left( 0.257\right)  \\ 
\left[ 0.016\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.783 \\ 
\left( 0.469\right)  \\ 
\left[ 0.194\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.998 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.878 \\ 
\left( 0.351\right)  \\ 
\left[ 0.114\right] 
\end{array}%
$ & $%
\begin{array}{c}
5.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.922 \\ 
\left( 0.282\right)  \\ 
\left[ 0.074\right] 
\end{array}%
$ \\ 
$n$ & $1.5$ & $%
\begin{array}{c}
2.994 \\ 
\left( 0.118\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.927 \\ 
\left( 0.271\right)  \\ 
\left[ 0.070\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.961 \\ 
\left( 0.198\right)  \\ 
\left[ 0.038\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.971 \\ 
\left( 0.167\right)  \\ 
\left[ 0.029\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.987 \\ 
\left( 0.186\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.893 \\ 
\left( 0.328\right)  \\ 
\left[ 0.101\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.935 \\ 
\left( 0.258\right)  \\ 
\left[ 0.062\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.966 \\ 
\left( 0.211\right)  \\ 
\left[ 0.029\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.981 \\ 
\left( 0.246\right)  \\ 
\left[ 0.010\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.871 \\ 
\left( 0.363\right)  \\ 
\left[ 0.120\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.933 \\ 
\left( 0.261\right)  \\ 
\left[ 0.064\right] 
\end{array}%
$ & $%
\begin{array}{c}
5.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.966 \\ 
\left( 0.181\right)  \\ 
\left[ 0.034\right] 
\end{array}%
$ \\ 
& $2$ & $%
\begin{array}{c}
2.995 \\ 
\left( 0.113\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.950 \\ 
\left( 0.222\right)  \\ 
\left[ 0.049\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.971 \\ 
\left( 0.173\right)  \\ 
\left[ 0.028\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.983 \\ 
\left( 0.129\right)  \\ 
\left[ 0.017\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.988 \\ 
\left( 0.184\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.925 \\ 
\left( 0.295\right)  \\ 
\left[ 0.069\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.962 \\ 
\left( 0.196\right)  \\ 
\left[ 0.037\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.985 \\ 
\left( 0.137\right)  \\ 
\left[ 0.013\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.986 \\ 
\left( 0.236\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.919 \\ 
\left( 0.283\right)  \\ 
\left[ 0.078\right] 
\end{array}%
$ & $%
\begin{array}{c}
5.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.969 \\ 
\left( 0.173\right)  \\ 
\left[ 0.031\right] 
\end{array}%
$ & $%
\begin{array}{c}
5.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.990 \\ 
\left( 0.099\right)  \\ 
\left[ 0.010\right] 
\end{array}%
$ \\ 
& $\infty $ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.819 \\ 
\left( 0.512\right)  \\ 
\left[ 0.138\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.997 \\ 
\left( 0.070\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.942 \\ 
\left( 0.246\right)  \\ 
\left[ 0.055\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.971 \\ 
\left( 0.173\right)  \\ 
\left[ 0.028\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.997 \\ 
\left( 0.094\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.897 \\ 
\left( 0.345\right)  \\ 
\left[ 0.096\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.965 \\ 
\left( 0.189\right)  \\ 
\left[ 0.034\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.994 \\ 
\left( 0.141\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.990 \\ 
\left( 0.099\right)  \\ 
\left[ 0.010\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.998 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.894 \\ 
\left( 0.380\right)  \\ 
\left[ 0.093\right] 
\end{array}%
$ & $%
\begin{array}{c}
5.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.976 \\ 
\left( 0.153\right)  \\ 
\left[ 0.024\right] 
\end{array}%
$ & $%
\begin{array}{c}
5.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.994 \\ 
\left( 0.077\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ \\ 
&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ 
& $0.5$ & $%
\begin{array}{c}
2.006 \\ 
\left( 0.118\right)  \\ 
\left[ 0.011\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.907 \\ 
\left( 0.297\right)  \\ 
\left[ 0.091\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.005 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.916 \\ 
\left( 0.288\right)  \\ 
\left[ 0.081\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.006 \\ 
\left( 0.089\right)  \\ 
\left[ 0.008\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.937 \\ 
\left( 0.247\right)  \\ 
\left[ 0.062\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.990 \\ 
\left( 0.178\right)  \\ 
\left[ 0.013\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.775 \\ 
\left( 0.467\right)  \\ 
\left[ 0.211\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.001 \\ 
\left( 0.083\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.841 \\ 
\left( 0.387\right)  \\ 
\left[ 0.151\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.998 \\ 
\left( 0.134\right)  \\ 
\left[ 0.010\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.885 \\ 
\left( 0.334\right)  \\ 
\left[ 0.110\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.976 \\ 
\left( 0.171\right)  \\ 
\left[ 0.027\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.690 \\ 
\left( 0.565\right)  \\ 
\left[ 0.264\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.005 \\ 
\left( 0.083\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.764 \\ 
\left( 0.512\right)  \\ 
\left[ 0.206\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.999 \\ 
\left( 0.122\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.845 \\ 
\left( 0.388\right)  \\ 
\left[ 0.145\right] 
\end{array}%
$ \\ 
& $1$ & $%
\begin{array}{c}
2.008 \\ 
\left( 0.126\right)  \\ 
\left[ 0.013\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.930 \\ 
\left( 0.270\right)  \\ 
\left[ 0.066\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.008 \\ 
\left( 0.089\right)  \\ 
\left[ 0.008\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.961 \\ 
\left( 0.208\right)  \\ 
\left[ 0.036\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.005 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.965 \\ 
\left( 0.183\right)  \\ 
\left[ 0.035\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.997 \\ 
\left( 0.137\right)  \\ 
\left[ 0.080\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.889 \\ 
\left( 0.329\right)  \\ 
\left[ 0.106\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.012 \\ 
\left( 0.108\right)  \\ 
\left[ 0.012\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.924 \\ 
\left( 0.268\right)  \\ 
\left[ 0.075\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.007 \\ 
\left( 0.083\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.046 \\ 
\left( 0.239\right)  \\ 
\left[ 0.051\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.995 \\ 
\left( 0.151\right)  \\ 
\left[ 0.008\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.852 \\ 
\left( 0.424\right)  \\ 
\left[ 0.127\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.006 \\ 
\left( 0.077\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.899 \\ 
\left( 0.338\right)  \\ 
\left[ 0.090\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.010 \\ 
\left( 0.099\right)  \\ 
\left[ 0.010\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.946 \\ 
\left( 0.226\right)  \\ 
\left[ 0.054\right] 
\end{array}%
$ \\ 
$n-1$ & $1.5$ & $%
\begin{array}{c}
2.005 \\ 
\left( 0.113\right)  \\ 
\left[ 0.010\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.940 \\ 
\left( 0.253\right)  \\ 
\left[ 0.056\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.010 \\ 
\left( 0.099\right)  \\ 
\left[ 0.010\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.973 \\ 
\left( 0.168\right)  \\ 
\left[ 0.026\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.007 \\ 
\left( 0.083\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.981 \\ 
\left( 0.143\right)  \\ 
\left[ 0.018\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.148\right)  \\ 
\left[ 0.011\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.932 \\ 
\left( 0.267\right)  \\ 
\left[ 0.064\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.015 \\ 
\left( 0.121\right)  \\ 
\left[ 0.015\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.957 \\ 
\left( 0.212\right)  \\ 
\left[ 0.041\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.010 \\ 
\left( 0.099\right)  \\ 
\left[ 0.010\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.984 \\ 
\left( 0.133\right)  \\ 
\left[ 0.015\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.994 \\ 
\left( 0.189\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.927 \\ 
\left( 0.322\right)  \\ 
\left[ 0.092\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.006 \\ 
\left( 0.077\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.947 \\ 
\left( 0.228\right)  \\ 
\left[ 0.052\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.009 \\ 
\left( 0.094\right)  \\ 
\left[ 0.009\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.975 \\ 
\left( 0.156\right)  \\ 
\left[ 0.025\right] 
\end{array}%
$ \\ 
& $2$ & $%
\begin{array}{c}
2.007 \\ 
\left( 0.122\right)  \\ 
\left[ 0.012\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.952 \\ 
\left( 0.240\right)  \\ 
\left[ 0.042\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.008 \\ 
\left( 0.089\right)  \\ 
\left[ 0.008\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.973 \\ 
\left( 0.179\right)  \\ 
\left[ 0.024\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.007 \\ 
\left( 0.083\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.991 \\ 
\left( 0.104\right)  \\ 
\left[ 0.008\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.148\right)  \\ 
\left[ 0.011\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.952 \\ 
\left( 0.244\right)  \\ 
\left[ 0.050\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.012 \\ 
\left( 0.108\right)  \\ 
\left[ 0.012\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.972 \\ 
\left( 0.182\right)  \\ 
\left[ 0.025\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.009 \\ 
\left( 0.094\right)  \\ 
\left[ 0.009\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.986 \\ 
\left( 0.125\right)  \\ 
\left[ 0.013\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.995 \\ 
\left( 0.192\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.974 \\ 
\left( 0.292\right)  \\ 
\left[ 0.080\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.004 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.973 \\ 
\left( 0.162\right)  \\ 
\left[ 0.027\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.006 \\ 
\left( 0.077\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.989 \\ 
\left( 0.104\right)  \\ 
\left[ 0.011\right] 
\end{array}%
$ \\ 
& $\infty $ & $%
\begin{array}{c}
2.009 \\ 
\left( 0.094\right)  \\ 
\left[ 0.009\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.834 \\ 
\left( 0.496\right)  \\ 
\left[ 0.145\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.005 \\ 
\left( 0.083\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.892 \\ 
\left( 0.369\right)  \\ 
\left[ 0.088\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.941 \\ 
\left( 0.252\right)  \\ 
\left[ 0.055\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.995 \\ 
\left( 0.104\right)  \\ 
\left[ 0.008\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.924 \\ 
\left( 0.390\right)  \\ 
\left[ 0.117\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.004 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.955 \\ 
\left( 0.234\right)  \\ 
\left[ 0.040\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.998 \\ 
\left( 0.109\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.982 \\ 
\left( 0.133\right)  \\ 
\left[ 0.018\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.006 \\ 
\left( 0.077\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.091 \\ 
\left( 0.516\right)  \\ 
\left[ 0.245\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.004 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.969 \\ 
\left( 0.173\right)  \\ 
\left[ 0.031\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.987 \\ 
\left( 0.113\right)  \\ 
\left[ 0.013\right] 
\end{array}%
$ \\ 
&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ 
& $0.5$ & $%
\begin{array}{c}
1.038 \\ 
\left( 0.196\right)  \\ 
\left[ 0.040\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.918 \\ 
\left( 0.274\right)  \\ 
\left[ 0.082\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.045 \\ 
\left( 0.207\right)  \\ 
\left[ 0.045\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.956 \\ 
\left( 0.214\right)  \\ 
\left[ 0.048\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.029 \\ 
\left( 0.167\right)  \\ 
\left[ 0.029\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.961 \\ 
\left( 0.198\right)  \\ 
\left[ 0.041\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.040 \\ 
\left( 0.220\right)  \\ 
\left[ 0.047\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.880 \\ 
\left( 0.357\right)  \\ 
\left[ 0.118\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.026 \\ 
\left( 0.159\right)  \\ 
\left[ 0.026\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.923 \\ 
\left( 0.270\right)  \\ 
\left[ 0.076\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.021 \\ 
\left( 0.143\right)  \\ 
\left[ 0.021\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.939 \\ 
\left( 0.247\right)  \\ 
\left[ 0.065\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.016 \\ 
\left( 0.178\right)  \\ 
\left[ 0.029\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.801 \\ 
\left( 0.457\right)  \\ 
\left[ 0.182\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.017 \\ 
\left( 0.129\right)  \\ 
\left[ 0.017\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.827 \\ 
\left( 0.425\right)  \\ 
\left[ 0.155\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.011 \\ 
\left( 0.122\right)  \\ 
\left[ 0.015\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.888 \\ 
\left( 0.334\right)  \\ 
\left[ 0.112\right] 
\end{array}%
$ \\ 
& $1$ & $%
\begin{array}{c}
1.044 \\ 
\left( 0.210\right)  \\ 
\left[ 0.046\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.917 \\ 
\left( 0.290\right)  \\ 
\left[ 0.093\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.044 \\ 
\left( 0.205\right)  \\ 
\left[ 0.044\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.969 \\ 
\left( 0.173\right)  \\ 
\left[ 0.031\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.028 \\ 
\left( 0.165\right)  \\ 
\left[ 0.028\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.973 \\ 
\left( 0.162\right)  \\ 
\left[ 0.027\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.028 \\ 
\left( 0.182\right)  \\ 
\left[ 0.031\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.943 \\ 
\left( 0.244\right)  \\ 
\left[ 0.057\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.028 \\ 
\left( 0.165\right)  \\ 
\left[ 0.028\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.945 \\ 
\left( 0.240\right)  \\ 
\left[ 0.052\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.024 \\ 
\left( 0.153\right)  \\ 
\left[ 0.024\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.973 \\ 
\left( 0.162\right)  \\ 
\left[ 0.027\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.022 \\ 
\left( 0.198\right)  \\ 
\left[ 0.029\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.914 \\ 
\left( 0.369\right)  \\ 
\left[ 0.112\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.016 \\ 
\left( 0.125\right)  \\ 
\left[ 0.016\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.934 \\ 
\left( 0.271\right)  \\ 
\left[ 0.061\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.009 \\ 
\left( 0.104\right)  \\ 
\left[ 0.011\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.943 \\ 
\left( 0.256\right)  \\ 
\left[ 0.052\right] 
\end{array}%
$ \\ 
$n-2$ & $1.5$ & $%
\begin{array}{c}
1.041 \\ 
\left( 0.203\right)  \\ 
\left[ 0.040\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.941 \\ 
\left( 0.235\right)  \\ 
\left[ 0.059\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.024 \\ 
\left( 0.153\right)  \\ 
\left[ 0.024\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.978 \\ 
\left( 0.146\right)  \\ 
\left[ 0.022\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.021 \\ 
\left( 0.143\right)  \\ 
\left[ 0.021\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.972 \\ 
\left( 0.165\right)  \\ 
\left[ 0.028\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.029 \\ 
\left( 0.173\right)  \\ 
\left[ 0.028\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.955 \\ 
\left( 0.225\right)  \\ 
\left[ 0.041\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.025 \\ 
\left( 0.156\right)  \\ 
\left[ 0.025\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.974 \\ 
\left( 0.159\right)  \\ 
\left[ 0.026\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.025 \\ 
\left( 0.156\right)  \\ 
\left[ 0.025\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.981 \\ 
\left( 0.136\right)  \\ 
\left[ 0.019\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.027 \\ 
\left( 0.200\right)  \\ 
\left[ 0.033\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.935 \\ 
\left( 0.284\right)  \\ 
\left[ 0.073\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.011 \\ 
\left( 0.029\right)  \\ 
\left[ 0.018\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.974 \\ 
\left( 0.159\right)  \\ 
\left[ 0.026\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.019 \\ 
\left( 0.157\right)  \\ 
\left[ 0.022\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.986 \\ 
\left( 0.117\right)  \\ 
\left[ 0.014\right] 
\end{array}%
$ \\ 
& $2$ & $%
\begin{array}{c}
1.037 \\ 
\left( 0.188\right)  \\ 
\left[ 0.037\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.950 \\ 
\left( 0.235\right)  \\ 
\left[ 0.055\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.029 \\ 
\left( 0.173\right)  \\ 
\left[ 0.031\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.986 \\ 
\left( 0.117\right)  \\ 
\left[ 0.014\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.025 \\ 
\left( 0.156\right)  \\ 
\left[ 0.025\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.984 \\ 
\left( 0.125\right)  \\ 
\left[ 0.016\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.037 \\ 
\left( 0.188\right)  \\ 
\left[ 0.037\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.956 \\ 
\left( 0.232\right)  \\ 
\left[ 0.044\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.026 \\ 
\left( 0.159\right)  \\ 
\left[ 0.026\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.978 \\ 
\left( 0.165\right)  \\ 
\left[ 0.019\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.017 \\ 
\left( 0.129\right)  \\ 
\left[ 0.017\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.986 \\ 
\left( 0.125\right)  \\ 
\left[ 0.013\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.017 \\ 
\left( 0.186\right)  \\ 
\left[ 0.024\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.980 \\ 
\left( 0.252\right)  \\ 
\left[ 0.058\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.018 \\ 
\left( 0.153\right)  \\ 
\left[ 0.021\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.981 \\ 
\left( 0.136\right)  \\ 
\left[ 0.019\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.015 \\ 
\left( 0.121\right)  \\ 
\left[ 0.015\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.990 \\ 
\left( 0.099\right)  \\ 
\left[ 0.010\right] 
\end{array}%
$ \\ 
& $\infty $ & $%
\begin{array}{c}
1.048 \\ 
\left( 0.213\right)  \\ 
\left[ 0.048\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.802 \\ 
\left( 0.427\right)  \\ 
\left[ 0.222\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.032 \\ 
\left( 0.181\right)  \\ 
\left[ 0.031\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.835 \\ 
\left( 0.376\right)  \\ 
\left[ 0.169\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.017 \\ 
\left( 0.129\right)  \\ 
\left[ 0.017\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.851 \\ 
\left( 0.356\right)  \\ 
\left[ 0.149\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.032 \\ 
\left( 0.176\right)  \\ 
\left[ 0.032\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.869 \\ 
\left( 0.453\right)  \\ 
\left[ 0.118\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.018 \\ 
\left( 0.133\right)  \\ 
\left[ 0.018\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.890 \\ 
\left( 0.384\right)  \\ 
\left[ 0.085\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.010 \\ 
\left( 0.099\right)  \\ 
\left[ 0.010\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.951 \\ 
\left( 0.258\right)  \\ 
\left[ 0.039\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.029 \\ 
\left( 0.184\right)  \\ 
\left[ 0.032\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.996 \\ 
\left( 0.555\right)  \\ 
\left[ 0.190\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.016 \\ 
\left( 0.166\right)  \\ 
\left[ 0.020\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.953 \\ 
\left( 0.221\right)  \\ 
\left[ 0.045\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.011 \\ 
\left( 0.104\right)  \\ 
\left[ 0.011\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.976 \\ 
\left( 0.159\right)  \\ 
\left[ 0.023\right] 
\end{array}%
$ \\ \hline
\end{tabular}
\begin{tabular}{lc|cccccccccccccccccc}
$\theta =0.5$ & $n$ & \multicolumn{6}{|c}{$3$} & \multicolumn{6}{c}{$4$} & 
\multicolumn{6}{c}{$5$} \\ 
& $T$ & \multicolumn{2}{|c}{$100$} & \multicolumn{2}{c}{$200$} & 
\multicolumn{2}{c}{$400$} & \multicolumn{2}{|c}{$100$} & \multicolumn{2}{c}{$%
200$} & \multicolumn{2}{c}{$400$} & \multicolumn{2}{|c}{$100$} & 
\multicolumn{2}{c}{$200$} & \multicolumn{2}{c}{$400$} \\ \hline
&  & BCT & BIC & \multicolumn{1}{|c}{BCT} & BIC & \multicolumn{1}{|c}{BCT} & 
BIC & \multicolumn{1}{|c}{BCT} & BIC & BCT & BIC & BCT & BIC & 
\multicolumn{1}{|c}{BCT} & BIC & BCT & BIC & BCT & BIC \\ 
$M$ & $\eta $ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ 
&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ 
& $0.5$ & $%
\begin{array}{c}
0.110 \\ 
\left( 0.316\right)  \\ 
\left[ 0.109\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.078 \\ 
\left( 0.272\right)  \\ 
\left[ 0.077\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.055 \\ 
\left( 0.228\right)  \\ 
\left[ 0.055\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.124 \\ 
\left( 0.332\right)  \\ 
\left[ 0.123\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.948 \\ 
\left( 0.239\right)  \\ 
\left[ 0.060\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.081 \\ 
\left( 0.272\right)  \\ 
\left[ 0.081\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.915 \\ 
\left( 0.282\right)  \\ 
\left[ 0.087\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.054 \\ 
\left( 0.234\right)  \\ 
\left[ 0.052\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.962 \\ 
\left( 0.224\right)  \\ 
\left[ 0.044\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.078 \\ 
\left( 0.279\right)  \\ 
\left[ 0.081\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.882 \\ 
\left( 0.397\right)  \\ 
\left[ 0.126\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.059 \\ 
\left( 0.252\right)  \\ 
\left[ 0.064\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.916 \\ 
\left( 0.339\right)  \\ 
\left[ 0.091\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.042 \\ 
\left( 0.215\right)  \\ 
\left[ 0.045\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.929 \\ 
\left( 0.313\right)  \\ 
\left[ 0.075\right] 
\end{array}%
$ \\ 
& $1$ & $%
\begin{array}{c}
0.108 \\ 
\left( 0.316\right)  \\ 
\left[ 0.106\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.075 \\ 
\left( 0.267\right)  \\ 
\left[ 0.074\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.048 \\ 
\left( 0.218\right)  \\ 
\left[ 0.047\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.105 \\ 
\left( 0.306\right)  \\ 
\left[ 0.105\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.907 \\ 
\left( 0.294\right)  \\ 
\left[ 0.095\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.074 \\ 
\left( 0.265\right)  \\ 
\left[ 0.073\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.935 \\ 
\left( 0.246\right)  \\ 
\left[ 0.065\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.044 \\ 
\left( 0.205\right)  \\ 
\left[ 0.044\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.959 \\ 
\left( 0.198\right)  \\ 
\left[ 0.041\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.067 \\ 
\left( 0.269\right)  \\ 
\left[ 0.074\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.907 \\ 
\left( 0.326\right)  \\ 
\left[ 0.085\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.045 \\ 
\left( 0.212\right)  \\ 
\left[ 0.044\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.938 \\ 
\left( 0.265\right)  \\ 
\left[ 0.056\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.047 \\ 
\left( 0.211\right)  \\ 
\left[ 0.047\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.972 \\ 
\left( 0.171\right)  \\ 
\left[ 0.027\right] 
\end{array}%
$ \\ 
$n-3$ & $1.5$ & $%
\begin{array}{c}
0.093 \\ 
\left( 0.290\right)  \\ 
\left[ 0.093\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.075 \\ 
\left( 0.263\right)  \\ 
\left[ 0.075\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.043 \\ 
\left( 0.202\right)  \\ 
\left[ 0.043\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.084 \\ 
\left( 0.281\right)  \\ 
\left[ 0.083\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.899 \\ 
\left( 0.301\right)  \\ 
\left[ 0.101\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.066 \\ 
\left( 0.252\right)  \\ 
\left[ 0.065\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.970 \\ 
\left( 0.170\right)  \\ 
\left[ 0.030\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.044 \\ 
\left( 0.205\right)  \\ 
\left[ 0.044\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.963 \\ 
\left( 0.188\right)  \\ 
\left[ 0.037\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.078 \\ 
\left( 0.282\right)  \\ 
\left[ 0.083\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.948 \\ 
\left( 0.247\right)  \\ 
\left[ 0.046\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.066 \\ 
\left( 0.248\right)  \\ 
\left[ 0.066\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.961 \\ 
\left( 0.203\right)  \\ 
\left[ 0.037\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.041 \\ 
\left( 0.198\right)  \\ 
\left[ 0.041\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.982 \\ 
\left( 0.140\right)  \\ 
\left[ 0.017\right] 
\end{array}%
$ \\ 
& $2$ & $%
\begin{array}{c}
0.094 \\ 
\left( 0.295\right)  \\ 
\left[ 0.093\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.065 \\ 
\left( 0.246\right)  \\ 
\left[ 0.065\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.043 \\ 
\left( 0.202\right)  \\ 
\left[ 0.043\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.097 \\ 
\left( 0.299\right)  \\ 
\left[ 0.096\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.921 \\ 
\left( 0.294\right)  \\ 
\left[ 0.085\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.080 \\ 
\left( 0.275\right)  \\ 
\left[ 0.079\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.959 \\ 
\left( 0.198\right)  \\ 
\left[ 0.041\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.043 \\ 
\left( 0.202\right)  \\ 
\left[ 0.043\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.974 \\ 
\left( 0.159\right)  \\ 
\left[ 0.026\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.072 \\ 
\left( 0.266\right)  \\ 
\left[ 0.070\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.957 \\ 
\left( 0.217\right)  \\ 
\left[ 0.040\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.051 \\ 
\left( 0.220\right)  \\ 
\left[ 0.051\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.978 \\ 
\left( 0.165\right)  \\ 
\left[ 0.019\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.039 \\ 
\left( 0.193\right)  \\ 
\left[ 0.039\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.988 \\ 
\left( 0.117\right)  \\ 
\left[ 0.011\right] 
\end{array}%
$ \\ 
& $\infty $ & $%
\begin{array}{c}
0.139 \\ 
\left( 0.349\right)  \\ 
\left[ 0.138\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.042 \\ 
\left( 0.224\right)  \\ 
\left[ 0.037\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.054 \\ 
\left( 0.226\right)  \\ 
\left[ 0.054\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.011 \\ 
\left( 0.104\right)  \\ 
\left[ 0.011\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.040 \\ 
\left( 0.210\right)  \\ 
\left[ 0.039\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.003 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.121 \\ 
\left( 0.332\right)  \\ 
\left[ 0.122\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.885 \\ 
\left( 0.423\right)  \\ 
\left[ 0.225\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.063 \\ 
\left( 0.243\right)  \\ 
\left[ 0.063\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.834 \\ 
\left( 0.377\right)  \\ 
\left[ 0.170\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.043 \\ 
\left( 0.202\right)  \\ 
\left[ 0.043\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.876 \\ 
\left( 0.329\right)  \\ 
\left[ 0.124\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.079 \\ 
\left( 0.284\right)  \\ 
\left[ 0.081\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.838 \\ 
\left( 0.473\right)  \\ 
\left[ 0.133\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.044 \\ 
\left( 0.210\right)  \\ 
\left[ 0.046\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.897 \\ 
\left( 0.352\right)  \\ 
\left[ 0.087\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.024 \\ 
\left( 0.153\right)  \\ 
\left[ 0.024\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.942 \\ 
\left( 0.273\right)  \\ 
\left[ 0.048\right] 
\end{array}%
$ \\ 
&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ 
& $0.5$ &  &  &  &  &  &  & $%
\begin{array}{c}
0.188 \\ 
\left( 0.401\right)  \\ 
\left[ 0.184\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.008 \\ 
\left( 0.089\right)  \\ 
\left[ 0.008\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.130 \\ 
\left( 0.339\right)  \\ 
\left[ 0.129\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.003 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.089 \\ 
\left( 0.291\right)  \\ 
\left[ 0.087\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.174 \\ 
\left( 0.384\right)  \\ 
\left[ 0.172\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.929 \\ 
\left( 0.387\right)  \\ 
\left[ 0.107\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.117 \\ 
\left( 0.327\right)  \\ 
\left[ 0.115\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.935 \\ 
\left( 0.258\right)  \\ 
\left[ 0.071\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.068 \\ 
\left( 0.259\right)  \\ 
\left[ 0.066\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.964 \\ 
\left( 0.206\right)  \\ 
\left[ 0.041\right] 
\end{array}%
$ \\ 
& $1$ &  &  &  &  &  &  & $%
\begin{array}{c}
0.170 \\ 
\left( 0.381\right)  \\ 
\left[ 0.168\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.003 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.144 \\ 
\left( 0.365\right)  \\ 
\left[ 0.139\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.079 \\ 
\left( 0.269\right)  \\ 
\left[ 0.079\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.173 \\ 
\left( 0.391\right)  \\ 
\left[ 0.171\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.867 \\ 
\left( 0.342\right)  \\ 
\left[ 0.135\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.117 \\ 
\left( 0.327\right)  \\ 
\left[ 0.115\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.943 \\ 
\left( 0.231\right)  \\ 
\left[ 0.057\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.075 \\ 
\left( 0.267\right)  \\ 
\left[ 0.074\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.939 \\ 
\left( 0.239\right)  \\ 
\left[ 0.061\right] 
\end{array}%
$ \\ 
$n-4$ & $1.5$ &  &  &  &  &  &  & $%
\begin{array}{c}
0.197 \\ 
\left( 0.405\right)  \\ 
\left[ 0.194\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.125 \\ 
\left( 0.339\right)  \\ 
\left[ 0.122\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.094 \\ 
\left( 0.295\right)  \\ 
\left[ 0.093\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.153 \\ 
\left( 0.371\right)  \\ 
\left[ 0.152\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.904 \\ 
\left( 0.294\right)  \\ 
\left[ 0.096\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.132 \\ 
\left( 0.344\right)  \\ 
\left[ 0.130\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.932 \\ 
\left( 0.251\right)  \\ 
\left[ 0.068\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.079 \\ 
\left( 0.269\right)  \\ 
\left[ 0.079\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.965 \\ 
\left( 0.183\right)  \\ 
\left[ 0.035\right] 
\end{array}%
$ \\ 
& $2$ &  &  &  &  &  &  & $%
\begin{array}{c}
0.194 \\ 
\left( 0.400\right)  \\ 
\left[ 0.192\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.004 \\ 
\left( 0.099\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.129 \\ 
\left( 0.341\right)  \\ 
\left[ 0.127\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.087 \\ 
\left( 0.285\right)  \\ 
\left[ 0.086\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.165 \\ 
\left( 0.382\right)  \\ 
\left[ 0.164\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.920 \\ 
\left( 0.271\right)  \\ 
\left[ 0.080\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.125 \\ 
\left( 0.336\right)  \\ 
\left[ 0.123\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.948 \\ 
\left( 0.222\right)  \\ 
\left[ 0.052\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.061 \\ 
\left( 0.243\right)  \\ 
\left[ 0.063\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.974 \\ 
\left( 0.159\right)  \\ 
\left[ 0.026\right] 
\end{array}%
$ \\ 
& $\infty $ &  &  &  &  &  &  & $%
\begin{array}{c}
0.275 \\ 
\left( 0.462\right)  \\ 
\left[ 0.268\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.025 \\ 
\left( 0.195\right)  \\ 
\left[ 0.019\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.176 \\ 
\left( 0.335\right)  \\ 
\left[ 0.125\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.004 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.080 \\ 
\left( 0.275\right)  \\ 
\left[ 0.079\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.213 \\ 
\left( 0.414\right)  \\ 
\left[ 0.211\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.789 \\ 
\left( 0.417\right)  \\ 
\left[ 0.219\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.108 \\ 
\left( 0.313\right)  \\ 
\left[ 0.107\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.827 \\ 
\left( 0.378\right)  \\ 
\left[ 0.173\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.058 \\ 
\left( 0.233\right)  \\ 
\left[ 0.058\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.869 \\ 
\left( 0.337\right)  \\ 
\left[ 0.131\right] 
\end{array}%
$ \\ 
&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ 
& $0.5$ &  &  &  &  &  &  &  &  &  &  &  &  & $%
\begin{array}{c}
0.300 \\ 
\left( 0.492\right)  \\ 
\left[ 0.284\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.006 \\ 
\left( 0.077\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.200 \\ 
\left( 0.422\right)  \\ 
\left[ 0.191\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.003 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.140 \\ 
\left( 0.352\right)  \\ 
\left[ 0.138\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ \\ 
& $1$ &  &  &  &  &  &  &  &  &  &  &  &  & $%
\begin{array}{c}
0.297 \\ 
\left( 0.488\right)  \\ 
\left[ 0.282\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.183 \\ 
\left( 0.414\right)  \\ 
\left[ 0.172\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.130 \\ 
\left( 0.339\right)  \\ 
\left[ 0.129\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ 
$n-5$ & $1.5$ &  &  &  &  &  &  &  &  &  &  &  &  & $%
\begin{array}{c}
0.324 \\ 
\left( 0.507\right)  \\ 
\left[ 0.305\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.184 \\ 
\left( 0.402\right)  \\ 
\left[ 0.178\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.131 \\ 
\left( 0.352\right)  \\ 
\left[ 0.126\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ 
& $2$ &  &  &  &  &  &  &  &  &  &  &  &  & $%
\begin{array}{c}
0.323 \\ 
\left( 0.500\right)  \\ 
\left[ 0.307\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.209 \\ 
\left( 0.416\right)  \\ 
\left[ 0.205\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.120 \\ 
\left( 0.343\right)  \\ 
\left[ 0.114\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ 
& $\infty $ &  &  &  &  &  &  &  &  &  &  &  &  & $%
\begin{array}{c}
0.437 \\ 
\left( 0.553\right)  \\ 
\left[ 0.408\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.219 \\ 
\left( 0.437\right)  \\ 
\left[ 0.209\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.112 \\ 
\left( 0.321\right)  \\ 
\left[ 0.110\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ \hline
\end{tabular}
\begin{tabular}{ll|cccccccccccccccccc}
$\theta =-0.5$ & $n$ & \multicolumn{6}{|c}{$3$} & \multicolumn{6}{c}{$4$} & 
\multicolumn{6}{c}{$5$} \\ 
& $T$ & \multicolumn{2}{|c}{$100$} & \multicolumn{2}{c}{$200$} & 
\multicolumn{2}{c}{$400$} & \multicolumn{2}{|c}{$100$} & \multicolumn{2}{c}{$%
200$} & \multicolumn{2}{c}{$400$} & \multicolumn{2}{|c}{$100$} & 
\multicolumn{2}{c}{$200$} & \multicolumn{2}{c}{$400$} \\ \hline
& \multicolumn{1}{c|}{} & BCT & BIC & \multicolumn{1}{|c}{BCT} & BIC & 
\multicolumn{1}{|c}{BCT} & BIC & \multicolumn{1}{|c}{BCT} & BIC & BCT & BIC
& BCT & BIC & \multicolumn{1}{|c}{BCT} & BIC & BCT & BIC & BCT & BIC \\ 
$M$ & \multicolumn{1}{c|}{$\eta $} &  &  &  &  &  &  &  &  &  &  &  &  &  & 
&  &  &  &  \\ 
& \multicolumn{1}{c|}{} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 
\\ 
& \multicolumn{1}{c|}{$0.5$} & $%
\begin{array}{c}
2.382 \\ 
\left( 0.523\right)  \\ 
\left[ 0.599\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.790 \\ 
\left( 0.966\right)  \\ 
\left[ 0.730\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.865 \\ 
\left( 0.341\right)  \\ 
\left[ 0.135\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.934 \\ 
\left( 0.887\right)  \\ 
\left[ 0.701\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.963 \\ 
\left( 0.194\right)  \\ 
\left[ 0.036\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.103 \\ 
\left( 0.836\right)  \\ 
\left[ 0.639\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.898 \\ 
\left( 0.545\right)  \\ 
\left[ 0.898\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.995 \\ 
\left( 0.994\right)  \\ 
\left[ 0.628\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.684 \\ 
\left( 0.484\right)  \\ 
\left[ 0.307\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.107 \\ 
\left( 0.890\right)  \\ 
\left[ 0.667\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.911 \\ 
\left( 0.288\right)  \\ 
\left[ 0.088\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.148 \\ 
\left( 0.804\right)  \\ 
\left[ 0.622\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.334 \\ 
\left( 0.557\right)  \\ 
\left[ 0.996\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.151 \\ 
\left( 0.982\right)  \\ 
\left[ 0.544\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.401 \\ 
\left( 0.576\right)  \\ 
\left[ 0.554\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.021 \\ 
\left( 0.922\right)  \\ 
\left[ 0.650\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.859 \\ 
\left( 0.365\right)  \\ 
\left[ 0.135\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.088 \\ 
\left( 0.857\right)  \\ 
\left[ 0.640\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$1$} & $%
\begin{array}{c}
2.338 \\ 
\left( 0.529\right)  \\ 
\left[ 0.634\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.602 \\ 
\left( 0.980\right)  \\ 
\left[ 0.766\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.901 \\ 
\left( 0.298\right)  \\ 
\left[ 0.099\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.764 \\ 
\left( 0.921\right)  \\ 
\left[ 0.772\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.994 \\ 
\left( 0.077\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.993 \\ 
\left( 0.864\right)  \\ 
\left[ 0.697\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.854 \\ 
\left( 0.557\right)  \\ 
\left[ 0.909\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.867 \\ 
\left( 1.008\right)  \\ 
\left[ 0.687\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.716 \\ 
\left( 0.457\right)  \\ 
\left[ 0.281\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.868 \\ 
\left( 0.925\right)  \\ 
\left[ 0.723\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.964 \\ 
\left( 0.191\right)  \\ 
\left[ 0.035\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.989 \\ 
\left( 0.854\right)  \\ 
\left[ 0.698\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.262 \\ 
\left( 0.575\right)  \\ 
\left[ 0.998\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.057 \\ 
\left( 1.013\right)  \\ 
\left[ 0.595\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.409 \\ 
\left( 0.572\right)  \\ 
\left[ 0.550\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.042 \\ 
\left( 0.951\right)  \\ 
\left[ 0.681\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.947 \\ 
\left( 0.224\right)  \\ 
\left[ 0.053\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.985 \\ 
\left( 0.873\right)  \\ 
\left[ 0.690\right] 
\end{array}%
$ \\ 
$n$ & \multicolumn{1}{c|}{$1.5$} & $%
\begin{array}{c}
2.315 \\ 
\left( 0.538\right)  \\ 
\left[ 0.649\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.640 \\ 
\left( 0.985\right)  \\ 
\left[ 0.781\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.902 \\ 
\left( 0.297\right)  \\ 
\left[ 0.098\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.698 \\ 
\left( 0.962\right)  \\ 
\left[ 0.779\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.874 \\ 
\left( 0.919\right)  \\ 
\left[ 0.729\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.841 \\ 
\left( 0.540\right)  \\ 
\left[ 0.924\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.743 \\ 
\left( 1.048\right)  \\ 
\left[ 0.731\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.712 \\ 
\left( 0.452\right)  \\ 
\left[ 0.276\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.756 \\ 
\left( 1.007\right)  \\ 
\left[ 0.732\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.988 \\ 
\left( 0.108\right)  \\ 
\left[ 0.012\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.894 \\ 
\left( 0.868\right)  \\ 
\left[ 0.739\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.218 \\ 
\left( 0.580\right)  \\ 
\left[ 0.989\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.967 \\ 
\left( 1.012\right)  \\ 
\left[ 0.636\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.367 \\ 
\left( 0.581\right)  \\ 
\left[ 0.586\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.826 \\ 
\left( 0.972\right)  \\ 
\left[ 0.726\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.976 \\ 
\left( 0.153\right)  \\ 
\left[ 0.024\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.919 \\ 
\left( 0.897\right)  \\ 
\left[ 0.726\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$2$} & $%
\begin{array}{c}
2.272 \\ 
\left( 0.504\right)  \\ 
\left[ 0.692\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.591 \\ 
\left( 0.970\right)  \\ 
\left[ 0.816\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.899 \\ 
\left( 0.301\right)  \\ 
\left[ 0.101\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.644 \\ 
\left( 0.969\right)  \\ 
\left[ 0.714\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.827 \\ 
\left( 0.945\right)  \\ 
\left[ 0.732\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.903 \\ 
\left( 0.538\right)  \\ 
\left[ 0.936\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.702 \\ 
\left( 1.058\right)  \\ 
\left[ 0.744\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.724 \\ 
\left( 0.451\right)  \\ 
\left[ 0.274\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.723 \\ 
\left( 1.051\right)  \\ 
\left[ 0.733\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.994 \\ 
\left( 0.077\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.860 \\ 
\left( 0.898\right)  \\ 
\left[ 0.746\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.240 \\ 
\left( 0.600\right)  \\ 
\left[ 0.996\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.914 \\ 
\left( 1.039\right)  \\ 
\left[ 0.661\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.354 \\ 
\left( 0.614\right)  \\ 
\left[ 0.590\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.776 \\ 
\left( 0.985\right)  \\ 
\left[ 0.751\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.978 \\ 
\left( 0.146\right)  \\ 
\left[ 0.022\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.854 \\ 
\left( 0.932\right)  \\ 
\left[ 0.737\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$\infty $} & $%
\begin{array}{c}
2.477 \\ 
\left( 0.528\right)  \\ 
\left[ 0.508\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.014 \\ 
\left( 0.892\right)  \\ 
\left[ 0.662\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.953 \\ 
\left( 0.216\right)  \\ 
\left[ 0.046\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.164 \\ 
\left( 0.803\right)  \\ 
\left[ 0.615\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.228 \\ 
\left( 0.742\right)  \\ 
\left[ 0.603\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.986 \\ 
\left( 0.564\right)  \\ 
\left[ 0.857\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.015 \\ 
\left( 0.951\right)  \\ 
\left[ 0.650\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.809 \\ 
\left( 0.395\right)  \\ 
\left[ 0.190\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.084 \\ 
\left( 0.823\right)  \\ 
\left[ 0.658\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.992 \\ 
\left( 0.148\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.223 \\ 
\left( 0.750\right)  \\ 
\left[ 0.600\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.557 \\ 
\left( 0.592\right)  \\ 
\left[ 0.981\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.094 \\ 
\left( 0.941\right)  \\ 
\left[ 0.601\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.511 \\ 
\left( 0.536\right)  \\ 
\left[ 0.470\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.077 \\ 
\left( 0.843\right)  \\ 
\left[ 0.653\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.988 \\ 
\left( 0.108\right)  \\ 
\left[ 0.012\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.145 \\ 
\left( 0.805\right)  \\ 
\left[ 0.632\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 
\\ 
& \multicolumn{1}{c|}{$0.5$} & $%
\begin{array}{c}
1.890 \\ 
\left( 0.322\right)  \\ 
\left[ 0.116\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.334 \\ 
\left( 0.710\right)  \\ 
\left[ 0.525\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.984 \\ 
\left( 0.125\right)  \\ 
\left[ 0.016\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.373 \\ 
\left( 0.684\right)  \\ 
\left[ 0.510\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.989 \\ 
\left( 0.104\right)  \\ 
\left[ 0.011\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.458 \\ 
\left( 0.640\right)  \\ 
\left[ 0.461\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.580 \\ 
\left( 0.521\right)  \\ 
\left[ 0.409\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.261 \\ 
\left( 0.803\right)  \\ 
\left[ 0.539\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.887 \\ 
\left( 0.349\right)  \\ 
\left[ 0.108\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.300 \\ 
\left( 0.735\right)  \\ 
\left[ 0.548\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.974 \\ 
\left( 0.159\right)  \\ 
\left[ 0.026\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.407 \\ 
\left( 0.695\right)  \\ 
\left[ 0.489\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.084 \\ 
\left( 0.541\right)  \\ 
\left[ 0.808\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.246 \\ 
\left( 0.884\right)  \\ 
\left[ 0.517\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.742 \\ 
\left( 0.451\right)  \\ 
\left[ 0.255\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.295 \\ 
\left( 0.817\right)  \\ 
\left[ 0.585\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.943 \\ 
\left( 0.244\right)  \\ 
\left[ 0.055\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.294 \\ 
\left( 0.741\right)  \\ 
\left[ 0.549\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$1$} & $%
\begin{array}{c}
1.858 \\ 
\left( 0.352\right)  \\ 
\left[ 0.141\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.125 \\ 
\left( 0.793\right)  \\ 
\left[ 0.615\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.992 \\ 
\left( 0.089\right)  \\ 
\left[ 0.008\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.137 \\ 
\left( 0.784\right)  \\ 
\left[ 0.615\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.998 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.247 \\ 
\left( 0.776\right)  \\ 
\left[ 0.545\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.513 \\ 
\left( 0.525\right)  \\ 
\left[ 0.475\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.064 \\ 
\left( 0.900\right)  \\ 
\left[ 0.626\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.930 \\ 
\left( 0.255\right)  \\ 
\left[ 0.070\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.112 \\ 
\left( 0.806\right)  \\ 
\left[ 0.645\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.997 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.274 \\ 
\left( 0.780\right)  \\ 
\left[ 0.552\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.021 \\ 
\left( 0.559\right)  \\ 
\left[ 0.837\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.079 \\ 
\left( 0.943\right)  \\ 
\left[ 0.611\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.760 \\ 
\left( 0.443\right)  \\ 
\left[ 0.233\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.991 \\ 
\left( 0.865\right)  \\ 
\left[ 0.698\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.982 \\ 
\left( 0.178\right)  \\ 
\left[ 0.017\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.157 \\ 
\left( 0.816\right)  \\ 
\left[ 0.613\right] 
\end{array}%
$ \\ 
$n-1$ & \multicolumn{1}{c|}{$1.5$} & $%
\begin{array}{c}
1.780 \\ 
\left( 0.414\right)  \\ 
\left[ 0.220\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.822 \\ 
\left( 0.799\right)  \\ 
\left[ 0.754\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.988 \\ 
\left( 0.108\right)  \\ 
\left[ 0.012\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.006 \\ 
\left( 0.771\right)  \\ 
\left[ 0.700\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.064 \\ 
\left( 0.787\right)  \\ 
\left[ 0.656\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.424 \\ 
\left( 0.551\right)  \\ 
\left[ 0.547\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.860 \\ 
\left( 0.965\right)  \\ 
\left[ 0.705\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.926 \\ 
\left( 0.261\right)  \\ 
\left[ 0.074\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.919 \\ 
\left( 0.922\right)  \\ 
\left[ 0.702\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.003 \\ 
\left( 0.872\right)  \\ 
\left[ 0.683\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.980 \\ 
\left( 0.570\right)  \\ 
\left[ 0.853\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.966 \\ 
\left( 0.984\right)  \\ 
\left[ 0.655\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.766 \\ 
\left( 0.439\right)  \\ 
\left[ 0.227\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.950 \\ 
\left( 0.948\right)  \\ 
\left[ 0.674\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.993 \\ 
\left( 0.083\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.006 \\ 
\left( 0.892\right)  \\ 
\left[ 0.681\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$2$} & $%
\begin{array}{c}
1.770 \\ 
\left( 0.423\right)  \\ 
\left[ 0.229\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.823 \\ 
\left( 0.793\right)  \\ 
\left[ 0.761\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.988 \\ 
\left( 0.108\right)  \\ 
\left[ 0.012\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.890 \\ 
\left( 0.777\right)  \\ 
\left[ 0.747\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.973 \\ 
\left( 0.799\right)  \\ 
\left[ 0.694\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.387 \\ 
\left( 0.532\right)  \\ 
\left[ 0.591\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.778 \\ 
\left( 0.992\right)  \\ 
\left[ 0.727\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.927 \\ 
\left( 0.260\right)  \\ 
\left[ 0.073\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.848 \\ 
\left( 0.954\right)  \\ 
\left[ 0.715\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.927 \\ 
\left( 0.923\right)  \\ 
\left[ 0.703\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.890 \\ 
\left( 0.591\right)  \\ 
\left[ 0.880\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.824 \\ 
\left( 1.065\right)  \\ 
\left[ 0.683\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.744 \\ 
\left( 0.447\right)  \\ 
\left[ 0.252\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.855 \\ 
\left( 0.995\right)  \\ 
\left[ 0.714\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.996 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.885 \\ 
\left( 0.951\right)  \\ 
\left[ 0.715\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$\infty $} & $%
\begin{array}{c}
1.852 \\ 
\left( 0.360\right)  \\ 
\left[ 0.146\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.189 \\ 
\left( 0.744\right)  \\ 
\left[ 0.611\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.993 \\ 
\left( 0.083\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.299 \\ 
\left( 0.701\right)  \\ 
\left[ 0.560\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.354 \\ 
\left( 0.673\right)  \\ 
\left[ 0.534\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.500 \\ 
\left( 0.525\right)  \\ 
\left[ 0.488\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.112 \\ 
\left( 0.852\right)  \\ 
\left[ 0.624\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.957 \\ 
\left( 0.202\right)  \\ 
\left[ 0.043\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.165 \\ 
\left( 0.786\right)  \\ 
\left[ 0.620\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.996 \\ 
\left( 0.099\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.306 \\ 
\left( 0.710\right)  \\ 
\left[ 0.556\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.029 \\ 
\left( 0.546\right)  \\ 
\left[ 0.836\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.018 \\ 
\left( 0.927\right)  \\ 
\left[ 0.641\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.799 \\ 
\left( 0.400\right)  \\ 
\left[ 0.201\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.077 \\ 
\left( 0.846\right)  \\ 
\left[ 0.651\right] 
\end{array}%
$ & $%
\begin{array}{c}
4.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.203 \\ 
\left( 0.777\right)  \\ 
\left[ 0.601\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 
\\ 
& \multicolumn{1}{c|}{$0.5$} & $%
\begin{array}{c}
0.999 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.488 \\ 
\left( 0.502\right)  \\ 
\left[ 0.514\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.998 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.674 \\ 
\left( 0.468\right)  \\ 
\left[ 0.326\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.722 \\ 
\left( 0.448\right)  \\ 
\left[ 0.278\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.960 \\ 
\left( 0.215\right)  \\ 
\left[ 0.048\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.558 \\ 
\left( 0.653\right)  \\ 
\left[ 0.355\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.985 \\ 
\left( 0.121\right)  \\ 
\left[ 0.015\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.613 \\ 
\left( 0.625\right)  \\ 
\left[ 0.319\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.999 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.703 \\ 
\left( 0.537\right)  \\ 
\left[ 0.263\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.724 \\ 
\left( 0.469\right)  \\ 
\left[ 0.270\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.458 \\ 
\left( 0.714\right)  \\ 
\left[ 0.434\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.942 \\ 
\left( 0.246\right)  \\ 
\left[ 0.061\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.485 \\ 
\left( 0.691\right)  \\ 
\left[ 0.419\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.993 \\ 
\left( 0.104\right)  \\ 
\left[ 0.011\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.579 \\ 
\left( 0.606\right)  \\ 
\left[ 0.374\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$1$} & $%
\begin{array}{c}
0.986 \\ 
\left( 0.117\right)  \\ 
\left[ 0.014\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.432 \\ 
\left( 0.495\right)  \\ 
\left[ 0.568\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.511 \\ 
\left( 0.500\right)  \\ 
\left[ 0.489\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.525 \\ 
\left( 0.499\right)  \\ 
\left[ 0.475\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.921 \\ 
\left( 0.269\right)  \\ 
\left[ 0.079\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.355 \\ 
\left( 0.742\right)  \\ 
\left[ 0.484\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.991 \\ 
\left( 0.094\right)  \\ 
\left[ 0.009\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.344 \\ 
\left( 0.739\right)  \\ 
\left[ 0.496\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.468 \\ 
\left( 0.696\right)  \\ 
\left[ 0.414\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.672 \\ 
\left( 0.473\right)  \\ 
\left[ 0.326\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.266 \\ 
\left( 0.866\right)  \\ 
\left[ 0.507\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.956 \\ 
\left( 0.205\right)  \\ 
\left[ 0.044\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.297 \\ 
\left( 0.774\right)  \\ 
\left[ 0.703\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.996 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.365 \\ 
\left( 0.722\right)  \\ 
\left[ 0.504\right] 
\end{array}%
$ \\ 
$n-2$ & \multicolumn{1}{c|}{$1.5$} & $%
\begin{array}{c}
0.979 \\ 
\left( 0.143\right)  \\ 
\left[ 0.021\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.345 \\ 
\left( 0.475\right)  \\ 
\left[ 0.655\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.427 \\ 
\left( 0.494\right)  \\ 
\left[ 0.573\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.523 \\ 
\left( 0.494\right)  \\ 
\left[ 0.577\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.856 \\ 
\left( 0.354\right)  \\ 
\left[ 0.143\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.021 \\ 
\left( 0.798\right)  \\ 
\left[ 0.671\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.993 \\ 
\left( 0.083\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.151 \\ 
\left( 0.787\right)  \\ 
\left[ 0.603\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.270 \\ 
\left( 0.767\right)  \\ 
\left[ 0.534\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.572 \\ 
\left( 0.507\right)  \\ 
\left[ 0.422\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.068 \\ 
\left( 0.935\right)  \\ 
\left[ 0.609\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.947 \\ 
\left( 0.237\right)  \\ 
\left[ 0.051\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.032 \\ 
\left( 0.894\right)  \\ 
\left[ 0.654\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.168 \\ 
\left( 0.844\right)  \\ 
\left[ 0.591\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$2$} & $%
\begin{array}{c}
0.975 \\ 
\left( 0.156\right)  \\ 
\left[ 0.025\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.313 \\ 
\left( 0.463\right)  \\ 
\left[ 0.687\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.337 \\ 
\left( 0.472\right)  \\ 
\left[ 0.663\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.374 \\ 
\left( 0.484\right)  \\ 
\left[ 0.626\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.776 \\ 
\left( 0.417\right)  \\ 
\left[ 0.224\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.817 \\ 
\left( 0.773\right)  \\ 
\left[ 0.776\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.984 \\ 
\left( 0.133\right)  \\ 
\left[ 0.015\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.920 \\ 
\left( 0.776\right)  \\ 
\left[ 0.736\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.064 \\ 
\left( 0.794\right)  \\ 
\left[ 0.651\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.464 \\ 
\left( 0.539\right)  \\ 
\left[ 0.517\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.901 \\ 
\left( 0.961\right)  \\ 
\left[ 0.690\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.929 \\ 
\left( 0.256\right)  \\ 
\left[ 0.071\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.972 \\ 
\left( 0.934\right)  \\ 
\left[ 0.671\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.998 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.982 \\ 
\left( 0.910\right)  \\ 
\left[ 0.670\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$\infty $} & $%
\begin{array}{c}
0.990 \\ 
\left( 0.099\right)  \\ 
\left[ 0.010\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.480 \\ 
\left( 0.501\right)  \\ 
\left[ 0.522\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.998 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.518 \\ 
\left( 0.499\right)  \\ 
\left[ 0.482\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.561 \\ 
\left( 0.496\right)  \\ 
\left[ 0.439\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.877 \\ 
\left( 0.331\right)  \\ 
\left[ 0.122\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.252 \\ 
\left( 0.735\right)  \\ 
\left[ 0.575\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.995 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.305 \\ 
\left( 0.700\right)  \\ 
\left[ 0.556\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.408 \\ 
\left( 0.679\right)  \\ 
\left[ 0.482\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.493 \\ 
\left( 0.523\right)  \\ 
\left[ 0.495\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.105 \\ 
\left( 0.809\right)  \\ 
\left[ 0.650\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.952 \\ 
\left( 0.213\right)  \\ 
\left[ 0.048\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.142 \\ 
\left( 0.796\right)  \\ 
\left[ 0.632\right] 
\end{array}%
$ & $%
\begin{array}{c}
3.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.283 \\ 
\left( 0.746\right)  \\ 
\left[ 0.561\right] 
\end{array}%
$ \\ \hline
\end{tabular}
\begin{tabular}{ll|cccccccccccccccccc}
$\theta =-0.5$ & $n$ & \multicolumn{6}{|c}{$3$} & \multicolumn{6}{c}{$4$} & 
\multicolumn{6}{c}{$5$} \\ 
& $T$ & \multicolumn{2}{|c}{$100$} & \multicolumn{2}{c}{$200$} & 
\multicolumn{2}{c}{$400$} & \multicolumn{2}{|c}{$100$} & \multicolumn{2}{c}{$%
200$} & \multicolumn{2}{c}{$400$} & \multicolumn{2}{|c}{$100$} & 
\multicolumn{2}{c}{$200$} & \multicolumn{2}{c}{$400$} \\ \hline
& \multicolumn{1}{c|}{} & BCT & BIC & \multicolumn{1}{|c}{BCT} & BIC & 
\multicolumn{1}{|c}{BCT} & BIC & \multicolumn{1}{|c}{BCT} & BIC & BCT & BIC
& BCT & BIC & \multicolumn{1}{|c}{BCT} & BIC & BCT & BIC & BCT & BIC \\ 
$M$ & \multicolumn{1}{c|}{$\eta $} &  &  &  &  &  &  &  &  &  &  &  &  &  & 
&  &  &  &  \\ 
& \multicolumn{1}{c|}{} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 
\\ 
& \multicolumn{1}{c|}{$0.5$} & $%
\begin{array}{c}
0.008 \\ 
\left( 0.089\right)  \\ 
\left[ 0.008\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.004 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.004 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.609 \\ 
\left( 0.492\right)  \\ 
\left[ 0.395\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.003 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.690 \\ 
\left( 0.481\right)  \\ 
\left[ 0.317\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.771 \\ 
\left( 0.422\right)  \\ 
\left[ 0.231\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.970 \\ 
\left( 0.202\right)  \\ 
\left[ 0.042\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.642 \\ 
\left( 0.637\right)  \\ 
\left[ 0.303\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.995 \\ 
\left( 0.104\right)  \\ 
\left[ 0.011\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.700 \\ 
\left( 0.551\right)  \\ 
\left[ 0.262\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.750 \\ 
\left( 0.515\right)  \\ 
\left[ 0.227\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$1$} & $%
\begin{array}{c}
0.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.996 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.526 \\ 
\left( 0.333\right)  \\ 
\left[ 0.873\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.565 \\ 
\left( 0.496\right)  \\ 
\left[ 0.435\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.562 \\ 
\left( 0.496\right)  \\ 
\left[ 0.438\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.934 \\ 
\left( 0.252\right)  \\ 
\left[ 0.068\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.307 \\ 
\left( 0.768\right)  \\ 
\left[ 0.504\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.994 \\ 
\left( 0.089\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.379 \\ 
\left( 0.705\right)  \\ 
\left[ 0.490\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.458 \\ 
\left( 0.696\right)  \\ 
\left[ 0.424\right] 
\end{array}%
$ \\ 
$n-3$ & \multicolumn{1}{c|}{$1.5$} & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.978 \\ 
\left( 0.146\right)  \\ 
\left[ 0.022\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.380 \\ 
\left( 0.485\right)  \\ 
\left[ 0.620\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.384 \\ 
\left( 0.486\right)  \\ 
\left[ 0.616\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.463 \\ 
\left( 0.498\right)  \\ 
\left[ 0.537\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.872 \\ 
\left( 0.334\right)  \\ 
\left[ 0.128\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.167 \\ 
\left( 0.795\right)  \\ 
\left[ 0.589\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.991 \\ 
\left( 0.094\right)  \\ 
\left[ 0.009\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.095 \\ 
\left( 0.791\right)  \\ 
\left[ 0.635\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.233 \\ 
\left( 0.763\right)  \\ 
\left[ 0.565\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$2$} & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.983 \\ 
\left( 0.129\right)  \\ 
\left[ 0.017\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.318 \\ 
\left( 0.465\right)  \\ 
\left[ 0.682\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.998 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.353 \\ 
\left( 0.478\right)  \\ 
\left[ 0.647\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.372 \\ 
\left( 0.483\right)  \\ 
\left[ 0.628\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.868 \\ 
\left( 0.344\right)  \\ 
\left[ 0.130\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.003 \\ 
\left( 0.807\right)  \\ 
\left[ 0.673\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.996 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.057 \\ 
\left( 0.797\right)  \\ 
\left[ 0.652\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.119 \\ 
\left( 0.792\right)  \\ 
\left[ 0.620\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$\infty $} & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.003 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.895 \\ 
\left( 0.121\right)  \\ 
\left[ 0.015\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.493 \\ 
\left( 0.499\right)  \\ 
\left[ 0.517\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.505 \\ 
\left( 0.500\right)  \\ 
\left[ 0.495\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.561 \\ 
\left( 0.496\right)  \\ 
\left[ 0.439\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.867 \\ 
\left( 0.339\right)  \\ 
\left[ 0.133\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.224 \\ 
\left( 0.748\right)  \\ 
\left[ 0.583\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.995 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.308 \\ 
\left( 0.719\right)  \\ 
\left[ 0.540\right] 
\end{array}%
$ & $%
\begin{array}{c}
2.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.440 \\ 
\left( 0.656\right)  \\ 
\left[ 0.468\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 
\\ 
& \multicolumn{1}{c|}{$0.5$} &  &  &  &  &  &  & $%
\begin{array}{c}
0.009 \\ 
\left( 0.094\right)  \\ 
\left[ 0.009\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.005 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.003 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.003 \\ 
\left( 0.083\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.638 \\ 
\left( 0.3484\right)  \\ 
\left[ 0.366\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.007 \\ 
\left( 0.094\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.741 \\ 
\left( 0.488\right)  \\ 
\left[ 0.272\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.004 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.792 \\ 
\left( 0.408\right)  \\ 
\left[ 0.210\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$1$} &  &  &  &  &  &  & $%
\begin{array}{c}
0.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.997 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.491 \\ 
\left( 0.500\right)  \\ 
\left[ 0.509\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.542 \\ 
\left( 0.497\right)  \\ 
\left[ 0.448\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.593 \\ 
\left( 0.491\right)  \\ 
\left[ 0.407\right] 
\end{array}%
$ \\ 
$n-4$ & \multicolumn{1}{c|}{$1.5$} &  &  &  &  &  &  & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.992 \\ 
\left( 0.089\right)  \\ 
\left[ 0.008\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.393 \\ 
\left( 0.488\right)  \\ 
\left[ 0.607\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.438 \\ 
\left( 0.496\right)  \\ 
\left[ 0.562\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.448 \\ 
\left( 0.497\right)  \\ 
\left[ 0.552\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$2$} &  &  &  &  &  &  & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.982 \\ 
\left( 0.133\right)  \\ 
\left[ 0.018\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.303 \\ 
\left( 0.459\right)  \\ 
\left[ 0.697\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.366 \\ 
\left( 0.481\right)  \\ 
\left[ 0.634\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.376 \\ 
\left( 0.484\right)  \\ 
\left[ 0.624\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$\infty $} &  &  &  &  &  &  & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.994 \\ 
\left( 0.077\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.474 \\ 
\left( 0.499\right)  \\ 
\left[ 0.526\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.524 \\ 
\left( 0.499\right)  \\ 
\left[ 0.476\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.534 \\ 
\left( 0.499\right)  \\ 
\left[ 0.466\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 
\\ 
& \multicolumn{1}{c|}{$0.5$} &  &  &  &  &  &  &  &  &  &  &  &  & $%
\begin{array}{c}
0.012 \\ 
\left( 0.108\right)  \\ 
\left[ 0.012\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.005 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.006 \\ 
\left( 0.077\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$1$} &  &  &  &  &  &  &  &  &  &  &  &  & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ 
$n-5$ & \multicolumn{1}{c|}{$1.5$} &  &  &  &  &  &  &  &  &  &  &  &  & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$2$} &  &  &  &  &  &  &  &  &  &  &  &  & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$\infty $} &  &  &  &  &  &  &  &  &  &  &  &  & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ \hline
\end{tabular}
\begin{tabular}{ll|cccccccccccccccccc}
$\theta =0$ & $n$ & \multicolumn{6}{|c}{$10$} & \multicolumn{6}{c}{$15$} & 
\multicolumn{6}{c}{$20$} \\ 
& $T$ & \multicolumn{2}{|c}{$1000$} & \multicolumn{2}{c}{$1500$} & 
\multicolumn{2}{c}{$2000$} & \multicolumn{2}{|c}{$1000$} & 
\multicolumn{2}{c}{$1500$} & \multicolumn{2}{c}{$2000$} & 
\multicolumn{2}{|c}{$1000$} & \multicolumn{2}{c}{$1500$} & 
\multicolumn{2}{c}{$2000$} \\ \hline
& \multicolumn{1}{c|}{} & BCT & BIC & \multicolumn{1}{|c}{BCT} & BIC & 
\multicolumn{1}{|c}{BCT} & BIC & \multicolumn{1}{|c}{BCT} & BIC & BCT & BIC
& BCT & BIC & \multicolumn{1}{|c}{BCT} & BIC & BCT & BIC & BCT & BIC \\ 
$m$ & \multicolumn{1}{c|}{$\eta $} &  &  &  &  &  &  &  &  &  &  &  &  &  & 
&  &  &  &  \\ 
& \multicolumn{1}{c|}{} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 
\\ 
& \multicolumn{1}{c|}{$0.5$} & $%
\begin{array}{c}
9.973 \\ 
\left( 0.185\right)  \\ 
\left[ 0.024\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.723 \\ 
\left( 0.544\right)  \\ 
\left[ 0.231\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.980 \\ 
\left( 0.306\right)  \\ 
\left[ 0.011\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.765 \\ 
\left( 0.515\right)  \\ 
\left[ 0.196\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.996 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.790 \\ 
\left( 0.458\right)  \\ 
\left[ 0.189\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.917 \\ 
\left( 0.537\right)  \\ 
\left[ 0.068\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.582 \\ 
\left( 0.660\right)  \\ 
\left[ 0.334\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.970 \\ 
\left( 0.170\right)  \\ 
\left[ 0.030\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.648 \\ 
\left( 0.580\right)  \\ 
\left[ 0.299\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.970 \\ 
\left( 0.266\right)  \\ 
\left[ 0.024\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.659 \\ 
\left( 0.577\right)  \\ 
\left[ 0.292\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.841 \\ 
\left( 0.703\right)  \\ 
\left[ 0.133\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.433 \\ 
\left( 0.747\right)  \\ 
\left[ 0.434\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.926 \\ 
\left( 0.585\right)  \\ 
\left[ 0.057\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.559 \\ 
\left( 0.665\right)  \\ 
\left[ 0.359\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.962 \\ 
\left( 0.191\right)  \\ 
\left[ 0.038\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.578 \\ 
\left( 0.640\right)  \\ 
\left[ 0.349\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$1$} & $%
\begin{array}{c}
9.994 \\ 
\left( 0.134\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.932 \\ 
\left( 0.267\right)  \\ 
\left[ 0.064\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.993 \\ 
\left( 0.192\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.931 \\ 
\left( 0.268\right)  \\ 
\left[ 0.065\right] 
\end{array}%
$ & $%
\begin{array}{c}
10.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.951 \\ 
\left( 0.215\right)  \\ 
\left[ 0.049\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.975 \\ 
\left( 0.486\right)  \\ 
\left[ 0.010\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.905 \\ 
\left( 0.309\right)  \\ 
\left[ 0.090\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.996 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.909 \\ 
\left( 0.298\right)  \\ 
\left[ 0.088\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.990 \\ 
\left( 0.227\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.923 \\ 
\left( 0.277\right)  \\ 
\left[ 0.074\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.964 \\ 
\left( 0.396\right)  \\ 
\left[ 0.023\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.821 \\ 
\left( 0.349\right)  \\ 
\left[ 0.124\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.995 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.889 \\ 
\left( 0.332\right)  \\ 
\left[ 0.105\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.995 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.897 \\ 
\left( 0.317\right)  \\ 
\left[ 0.099\right] 
\end{array}%
$ \\ 
$n$ & \multicolumn{1}{c|}{$1.5$} & $%
\begin{array}{c}
9.996 \\ 
\left( 0.126\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.990 \\ 
\left( 0.099\right)  \\ 
\left[ 0.010\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.993 \\ 
\left( 0.192\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.991 \\ 
\left( 0.094\right)  \\ 
\left[ 0.009\right] 
\end{array}%
$ & $%
\begin{array}{c}
10.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.994 \\ 
\left( 0.077\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.982 \\ 
\left( 0.479\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.985 \\ 
\left( 0.121\right)  \\ 
\left[ 0.015\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.995 \\ 
\left( 0.121\right)  \\ 
\left[ 0.015\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.992 \\ 
\left( 0.223\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.984 \\ 
\left( 0.125\right)  \\ 
\left[ 0.016\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.983 \\ 
\left( 0.372\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.978 \\ 
\left( 0.146\right)  \\ 
\left[ 0.022\right] 
\end{array}%
$ & $%
\begin{array}{c}
20.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.996 \\ 
\left( 0.117\right)  \\ 
\left[ 0.014\right] 
\end{array}%
$ & $%
\begin{array}{c}
20.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.984 \\ 
\left( 0.125\right)  \\ 
\left[ 0.016\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$2$} & $%
\begin{array}{c}
9.996 \\ 
\left( 0.126\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.998 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.993 \\ 
\left( 0.192\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
10.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.983 \\ 
\left( 0.478\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.998 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
15.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.998 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.992 \\ 
\left( 0.223\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.996 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.984 \\ 
\left( 0.371\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.996 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
20.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.996 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
20.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.996 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$\infty $} & $%
\begin{array}{c}
9.998 \\ 
\left( 0.063\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.638 \\ 
\left( 1.567\right)  \\ 
\left[ 0.581\right] 
\end{array}%
$ & $%
\begin{array}{c}
10.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.606 \\ 
\left( 1.696\right)  \\ 
\left[ 0.570\right] 
\end{array}%
$ & $%
\begin{array}{c}
10.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.563 \\ 
\left( 1.862\right)  \\ 
\left[ 0.549\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.997 \\ 
\left( 0.094\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.642 \\ 
\left( 1.234\right)  \\ 
\left[ 0.695\right] 
\end{array}%
$ & $%
\begin{array}{c}
15.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.650 \\ 
\left( 1.340\right)  \\ 
\left[ 0.648\right] 
\end{array}%
$ & $%
\begin{array}{c}
15.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.678 \\ 
\left( 1.463\right)  \\ 
\left[ 0.592\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.995 \\ 
\left( 0.113\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.435 \\ 
\left( 1.182\right)  \\ 
\left[ 0.782\right] 
\end{array}%
$ & $%
\begin{array}{c}
20.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.546 \\ 
\left( 1.219\right)  \\ 
\left[ 0.743\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.984 \\ 
\left( 0.505\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.590 \\ 
\left( 1.261\right)  \\ 
\left[ 0.702\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 
\\ 
& \multicolumn{1}{c|}{$0.5$} & $%
\begin{array}{c}
8.979 \\ 
\left( 0.196\right)  \\ 
\left[ 0.019\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.769 \\ 
\left( 0.520\right)  \\ 
\left[ 0.204\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.995 \\ 
\left( 0.104\right)  \\ 
\left[ 0.008\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.801 \\ 
\left( 0.477\right)  \\ 
\left[ 0.184\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.993 \\ 
\left( 0.122\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.791 \\ 
\left( 0.454\right)  \\ 
\left[ 0.185\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.921 \\ 
\left( 0.401\right)  \\ 
\left[ 0.062\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.686 \\ 
\left( 0.684\right)  \\ 
\left[ 0.325\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.977 \\ 
\left( 0.200\right)  \\ 
\left[ 0.027\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.657 \\ 
\left( 0.601\right)  \\ 
\left[ 0.289\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.973 \\ 
\left( 0.210\right)  \\ 
\left[ 0.024\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.697 \\ 
\left( 0.571\right)  \\ 
\left[ 0.270\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.867 \\ 
\left( 0.523\right)  \\ 
\left[ 0.108\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.493 \\ 
\left( 0.721\right)  \\ 
\left[ 0.407\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.915 \\ 
\left( 0.603\right)  \\ 
\left[ 0.061\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.536 \\ 
\left( 0.723\right)  \\ 
\left[ 0.364\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.960 \\ 
\left( 0.237\right)  \\ 
\left[ 0.036\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.575 \\ 
\left( 0.663\right)  \\ 
\left[ 0.353\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$1$} & $%
\begin{array}{c}
8.997 \\ 
\left( 0.070\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.924 \\ 
\left( 0.283\right)  \\ 
\left[ 0.071\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.995 \\ 
\left( 0.158\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.938 \\ 
\left( 0.257\right)  \\ 
\left[ 0.058\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.947 \\ 
\left( 0.224\right)  \\ 
\left[ 0.053\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.996 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.912 \\ 
\left( 0.297\right)  \\ 
\left[ 0.084\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.989 \\ 
\left( 0.242\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.917 \\ 
\left( 0.283\right)  \\ 
\left[ 0.081\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.992 \\ 
\left( 0.223\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.928 \\ 
\left( 0.273\right)  \\ 
\left[ 0.068\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.886 \\ 
\left( 0.117\right)  \\ 
\left[ 0.014\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.872 \\ 
\left( 0.371\right)  \\ 
\left[ 0.117\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.982 \\ 
\left( 0.447\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.892 \\ 
\left( 0.326\right)  \\ 
\left[ 0.103\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.997 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.901 \\ 
\left( 0.311\right)  \\ 
\left[ 0.095\right] 
\end{array}%
$ \\ 
$n-1$ & \multicolumn{1}{c|}{$1.5$} & $%
\begin{array}{c}
8.997 \\ 
\left( 0.094\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.989 \\ 
\left( 0.104\right)  \\ 
\left[ 0.011\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.995 \\ 
\left( 0.158\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.992 \\ 
\left( 0.089\right)  \\ 
\left[ 0.008\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.994 \\ 
\left( 0.077\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.984 \\ 
\left( 0.444\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.985 \\ 
\left( 0.121\right)  \\ 
\left[ 0.015\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.984 \\ 
\left( 0.125\right)  \\ 
\left[ 0.016\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.994 \\ 
\left( 0.189\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.981 \\ 
\left( 0.136\right)  \\ 
\left[ 0.019\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.996 \\ 
\left( 0.099\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.976 \\ 
\left( 0.153\right)  \\ 
\left[ 0.024\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.987 \\ 
\left( 0.113\right)  \\ 
\left[ 0.013\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.983 \\ 
\left( 0.129\right)  \\ 
\left[ 0.017\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$2$} & $%
\begin{array}{c}
8.997 \\ 
\left( 0.094\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.995 \\ 
\left( 0.158\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.985 \\ 
\left( 0.443\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.998 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.998 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.994 \\ 
\left( 0.189\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.997 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.987 \\ 
\left( 0.330\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.998 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.996 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.997 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$\infty $} & $%
\begin{array}{c}
8.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.407 \\ 
\left( 1.140\right)  \\ 
\left[ 0.299\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.324 \\ 
\left( 1.261\right)  \\ 
\left[ 0.314\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.268 \\ 
\left( 1.413\right)  \\ 
\left[ 0.312\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.998 \\ 
\left( 0.063\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.521 \\ 
\left( 0.837\right)  \\ 
\left[ 0.315\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.456 \\ 
\left( 0.927\right)  \\ 
\left[ 0.323\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.408 \\ 
\left( 1.060\right)  \\ 
\left[ 0.320\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.997 \\ 
\left( 0.070\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.486 \\ 
\left( 0.795\right)  \\ 
\left[ 0.389\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.451 \\ 
\left( 0.884\right)  \\ 
\left[ 0.346\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.985 \\ 
\left( 0.474\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.439 \\ 
\left( 0.886\right)  \\ 
\left[ 0.351\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 
\\ 
& \multicolumn{1}{c|}{$0.5$} & $%
\begin{array}{c}
0.008 \\ 
\left( 0.089\right)  \\ 
\left[ 0.008\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.009 \\ 
\left( 0.094\right)  \\ 
\left[ 0.009\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.006 \\ 
\left( 0.077\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.029 \\ 
\left( 0.173\right)  \\ 
\left[ 0.028\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.023 \\ 
\left( 0.149\right)  \\ 
\left[ 0.023\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.014 \\ 
\left( 0.117\right)  \\ 
\left[ 0.014\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.048 \\ 
\left( 0.218\right)  \\ 
\left[ 0.047\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.039 \\ 
\left( 0.193\right)  \\ 
\left[ 0.039\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.022 \\ 
\left( 0.146\right)  \\ 
\left[ 0.022\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$1$} & $%
\begin{array}{c}
0.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.004 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.003 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.003 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.005 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.009 \\ 
\left( 0.104\right)  \\ 
\left[ 0.008\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.003 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ 
$0$ & \multicolumn{1}{c|}{$1.5$} & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.005 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$2$} & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$\infty $} & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ \hline
\end{tabular}
\begin{tabular}{ll|cccccccccccccccccc}
$\theta =0.5$ & $n$ & \multicolumn{6}{|c}{$10$} & \multicolumn{6}{c}{$15$} & 
\multicolumn{6}{c}{$20$} \\ 
& $T$ & \multicolumn{2}{|c}{$1000$} & \multicolumn{2}{c}{$1500$} & 
\multicolumn{2}{c}{$2000$} & \multicolumn{2}{|c}{$1000$} & 
\multicolumn{2}{c}{$1500$} & \multicolumn{2}{c}{$2000$} & 
\multicolumn{2}{|c}{$1000$} & \multicolumn{2}{c}{$1500$} & 
\multicolumn{2}{c}{$2000$} \\ \hline
& \multicolumn{1}{c|}{} & BCT & BIC & \multicolumn{1}{|c}{BCT} & BIC & 
\multicolumn{1}{|c}{BCT} & BIC & \multicolumn{1}{|c}{BCT} & BIC & BCT & BIC
& BCT & BIC & \multicolumn{1}{|c}{BCT} & BIC & BCT & BIC & BCT & BIC \\ 
$m$ & \multicolumn{1}{c|}{$\eta $} &  &  &  &  &  &  &  &  &  &  &  &  &  & 
&  &  &  &  \\ 
& \multicolumn{1}{c|}{} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 
\\ 
& \multicolumn{1}{c|}{$0.5$} & $%
\begin{array}{c}
9.991 \\ 
\left( 0.144\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.618 \\ 
\left( 0.602\right)  \\ 
\left[ 0.324\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.990 \\ 
\left( 0.199\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.654 \\ 
\left( 0.612\right)  \\ 
\left[ 0.282\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.696 \\ 
\left( 0.545\right)  \\ 
\left[ 0.262\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.963 \\ 
\left( 0.497\right)  \\ 
\left[ 0.022\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.404 \\ 
\left( 0.785\right)  \\ 
\left[ 0.444\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.991 \\ 
\left( 0.094\right)  \\ 
\left[ 0.009\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.480 \\ 
\left( 0.719\right)  \\ 
\left[ 0.401\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.988 \\ 
\left( 0.232\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.493 \\ 
\left( 0.696\right)  \\ 
\left[ 0.406\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.949 \\ 
\left( 0.413\right)  \\ 
\left[ 0.038\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.164 \\ 
\left( 0.893\right)  \\ 
\left[ 0.574\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.984 \\ 
\left( 0.125\right)  \\ 
\left[ 0.016\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.292 \\ 
\left( 0.838\right)  \\ 
\left[ 0.506\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.995 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.377 \\ 
\left( 0.753\right)  \\ 
\left[ 0.481\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$1$} & $%
\begin{array}{c}
9.996 \\ 
\left( 0.126\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.882 \\ 
\left( 0.349\right)  \\ 
\left[ 0.109\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.993 \\ 
\left( 0.192\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.891 \\ 
\left( 0.327\right)  \\ 
\left[ 0.104\right] 
\end{array}%
$ & $%
\begin{array}{c}
10.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.924 \\ 
\left( 0.268\right)  \\ 
\left[ 0.075\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.982 \\ 
\left( 0.479\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.831 \\ 
\left( 0.432\right)  \\ 
\left[ 0.146\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.996 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.711 \\ 
\left( 0.530\right)  \\ 
\left[ 0.253\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.991 \\ 
\left( 0.225\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.874 \\ 
\left( 0.355\right)  \\ 
\left[ 0.118\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.983 \\ 
\left( 0.372\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.776 \\ 
\left( 0.462\right)  \\ 
\left[ 0.204\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.981 \\ 
\left( 0.429\right)  \\ 
\left[ 0.175\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.834 \\ 
\left( 0.403\right)  \\ 
\left[ 0.154\right] 
\end{array}%
$ \\ 
$n$ & \multicolumn{1}{c|}{$1.5$} & $%
\begin{array}{c}
9.996 \\ 
\left( 0.126\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.975 \\ 
\left( 0.156\right)  \\ 
\left[ 0.025\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.993 \\ 
\left( 0.192\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.974 \\ 
\left( 0.159\right)  \\ 
\left[ 0.026\right] 
\end{array}%
$ & $%
\begin{array}{c}
10.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.988 \\ 
\left( 0.108\right)  \\ 
\left[ 0.012\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.983 \\ 
\left( 0.478\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.964 \\ 
\left( 0.186\right)  \\ 
\left[ 0.036\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.865 \\ 
\left( 0.359\right)  \\ 
\left[ 0.129\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.992 \\ 
\left( 0.223\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.973 \\ 
\left( 0.168\right)  \\ 
\left[ 0.026\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.985 \\ 
\left( 0.370\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.962 \\ 
\left( 0.191\right)  \\ 
\left[ 0.038\right] 
\end{array}%
$ & $%
\begin{array}{c}
20.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.967 \\ 
\left( 0.178\right)  \\ 
\left[ 0.033\right] 
\end{array}%
$ & $%
\begin{array}{c}
20.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.863 \\ 
\left( 0.194\right)  \\ 
\left[ 0.036\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$2$} & $%
\begin{array}{c}
9.996 \\ 
\left( 0.126\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.993 \\ 
\left( 0.083\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.993 \\ 
\left( 0.192\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.996 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
10.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.983 \\ 
\left( 0.478\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.994 \\ 
\left( 0.077\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
15.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.969 \\ 
\left( 0.184\right)  \\ 
\left[ 0.029\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.992 \\ 
\left( 0.223\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.995 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.985 \\ 
\left( 0.370\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.994 \\ 
\left( 0.077\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
20.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.996 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
20.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.998 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$\infty $} & $%
\begin{array}{c}
9.998 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
10.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
10.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
10.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
10.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
10.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
15.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
15.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
15.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
15.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
15.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
15.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.995 \\ 
\left( 0.113\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
20.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $\ 
\begin{array}{c}
20.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
20.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.984 \\ 
\left( 0.505\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
20.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 
\\ 
& \multicolumn{1}{c|}{$0.5$} & $%
\begin{array}{c}
9.000 \\ 
\left( 0.118\right)  \\ 
\left[ 0.011\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.658 \\ 
\left( 0.587\right)  \\ 
\left[ 0.291\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.999 \\ 
\left( 0.114\right)  \\ 
\left[ 0.010\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.722 \\ 
\left( 0.548\right)  \\ 
\left[ 0.234\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.000 \\ 
\left( 0.195\right)  \\ 
\left[ 0.015\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.741 \\ 
\left( 0.508\right)  \\ 
\left[ 0.233\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.974 \\ 
\left( 0.339\right)  \\ 
\left[ 0.026\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.456 \\ 
\left( 0.754\right)  \\ 
\left[ 0.416\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.976 \\ 
\left( 0.342\right)  \\ 
\left[ 0.012\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.515 \\ 
\left( 0.712\right)  \\ 
\left[ 0.385\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.992 \\ 
\left( 0.209\right)  \\ 
\left[ 0.022\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.545 \\ 
\left( 0.688\right)  \\ 
\left[ 0.378\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.954 \\ 
\left( 0.374\right)  \\ 
\left[ 0.042\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.235 \\ 
\left( 0.874\right)  \\ 
\left[ 0.556\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.954 \\ 
\left( 0.407\right)  \\ 
\left[ 0.028\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.324 \\ 
\left( 0.820\right)  \\ 
\left[ 0.507\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.992 \\ 
\left( 0.264\right)  \\ 
\left[ 0.020\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.402 \\ 
\left( 0.748\right)  \\ 
\left[ 0.473\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$1$} & $%
\begin{array}{c}
9.000 \\ 
\left( 0.109\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.902 \\ 
\left( 0.320\right)  \\ 
\left[ 0.091\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.001 \\ 
\left( 0.176\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.914 \\ 
\left( 0.291\right)  \\ 
\left[ 0.083\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.009 \\ 
\left( 0.094\right)  \\ 
\left[ 0.009\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.933 \\ 
\left( 0.250\right)  \\ 
\left[ 0.067\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.988 \\ 
\left( 0.447\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.846 \\ 
\left( 0.405\right)  \\ 
\left[ 0.137\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.004 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.744 \\ 
\left( 0.492\right)  \\ 
\left[ 0.231\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.000 \\ 
\left( 0.205\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.883 \\ 
\left( 0.339\right)  \\ 
\left[ 0.111\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.990 \\ 
\left( 0.334\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.791 \\ 
\left( 0.437\right)  \\ 
\left[ 0.196\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.005 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.827 \\ 
\left( 0.404\right)  \\ 
\left[ 0.163\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.005 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.847 \\ 
\left( 0.384\right)  \\ 
\left[ 0.144\right] 
\end{array}%
$ \\ 
$n-1$ & \multicolumn{1}{c|}{$1.5$} & $%
\begin{array}{c}
9.002 \\ 
\left( 0.118\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.982 \\ 
\left( 0.133\right)  \\ 
\left[ 0.018\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.003 \\ 
\left( 0.181\right)  \\ 
\left[ 0.009\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.982 \\ 
\left( 0.133\right)  \\ 
\left[ 0.018\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.010 \\ 
\left( 0.099\right)  \\ 
\left[ 0.010\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.989 \\ 
\left( 0.104\right)  \\ 
\left[ 0.011\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.989 \\ 
\left( 0.448\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.971 \\ 
\left( 0.167\right)  \\ 
\left[ 0.029\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.004 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.879 \\ 
\left( 0.338\right)  \\ 
\left[ 0.117\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.998 \\ 
\left( 0.200\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.978 \\ 
\left( 0.153\right)  \\ 
\left[ 0.021\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.989 \\ 
\left( 0.033\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.965 \\ 
\left( 0.183\right)  \\ 
\left[ 0.035\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.005 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.968 \\ 
\left( 0.176\right)  \\ 
\left[ 0.032\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.005 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.997 \\ 
\left( 0.176\right)  \\ 
\left[ 0.029\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$2$} & $%
\begin{array}{c}
9.000 \\ 
\left( 0.109\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.996 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.002 \\ 
\left( 0.178\right)  \\ 
\left[ 0.008\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.998 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.012 \\ 
\left( 0.108\right)  \\ 
\left[ 0.012\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.986 \\ 
\left( 0.444\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.997 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.006 \\ 
\left( 0.077\right)  \\ 
\left[ 0.006\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.979 \\ 
\left( 0.150\right)  \\ 
\left[ 0.020\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.997 \\ 
\left( 0.197\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.995 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.990 \\ 
\left( 0.334\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.995 \\ 
\left( 0.077\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.004 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.996 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.007 \\ 
\left( 0.083\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.998 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$\infty $} & $%
\begin{array}{c}
9.002 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.002 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.011 \\ 
\left( 0.104\right)  \\ 
\left[ 0.011\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.008 \\ 
\left( 0.089\right)  \\ 
\left[ 0.008\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.010 \\ 
\left( 0.099\right)  \\ 
\left[ 0.010\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.000 \\ 
\left( 0.085\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.991 \\ 
\left( 0.480\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 
\\ 
& \multicolumn{1}{c|}{$0.5$} & $%
\begin{array}{c}
0.278 \\ 
\left( 0.494\right)  \\ 
\left[ 0.257\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.229 \\ 
\left( 0.456\right)  \\ 
\left[ 0.261\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.190 \\ 
\left( 0.426\right)  \\ 
\left[ 0.177\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.561 \\ 
\left( 0.696\right)  \\ 
\left[ 0.457\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.457 \\ 
\left( 0.653\right)  \\ 
\left[ 0.378\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.403 \\ 
\left( 0.647\right)  \\ 
\left[ 0.328\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.006 \\ 
\left( 0.933\right)  \\ 
\left[ 0.659\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.749 \\ 
\left( 0.837\right)  \\ 
\left[ 0.540\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.620 \\ 
\left( 0.723\right)  \\ 
\left[ 0.487\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$1$} & $%
\begin{array}{c}
0.289 \\ 
\left( 0.515\right)  \\ 
\left[ 0.262\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.272 \\ 
\left( 0.510\right)  \\ 
\left[ 0.243\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.250 \\ 
\left( 0.497\right)  \\ 
\left[ 0.221\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.648 \\ 
\left( 0.735\right)  \\ 
\left[ 0.504\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.494 \\ 
\left( 0.681\right)  \\ 
\left[ 0.398\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.456 \\ 
\left( 0.646\right)  \\ 
\left[ 0.379\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.125 \\ 
\left( 0.996\right)  \\ 
\left[ 0.701\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.822 \\ 
\left( 0.880\right)  \\ 
\left[ 0.569\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.695 \\ 
\left( 0.780\right)  \\ 
\left[ 0.528\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ 
$0$ & \multicolumn{1}{c|}{$1.5$} & $%
\begin{array}{c}
0.296 \\ 
\left( 0.529\right)  \\ 
\left[ 0.263\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.246 \\ 
\left( 0.493\right)  \\ 
\left[ 0.223\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.241 \\ 
\left( 0.489\right)  \\ 
\left[ 0.217\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.620 \\ 
\left( 0.763\right)  \\ 
\left[ 0.475\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.502 \\ 
\left( 0.660\right)  \\ 
\left[ 0.420\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.449 \\ 
\left( 0.658\right)  \\ 
\left[ 0.368\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.097 \\ 
\left( 0.998\right)  \\ 
\left[ 0.685\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.807 \\ 
\left( 0.844\right)  \\ 
\left[ 0.579\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.670 \\ 
\left( 0.807\right)  \\ 
\left[ 0.484\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$2$} & $%
\begin{array}{c}
0.291 \\ 
\left( 0.512\right)  \\ 
\left[ 0.264\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.231 \\ 
\left( 0.455\right)  \\ 
\left[ 0.216\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.230 \\ 
\left( 0.474\right)  \\ 
\left[ 0.209\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.564 \\ 
\left( 0.717\right)  \\ 
\left[ 0.449\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.496 \\ 
\left( 0.694\right)  \\ 
\left[ 0.392\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.393 \\ 
\left( 0.639\right)  \\ 
\left[ 0.325\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.048 \\ 
\left( 1.005\right)  \\ 
\left[ 0.652\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.792 \\ 
\left( 0.913\right)  \\ 
\left[ 0.527\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.652 \\ 
\left( 0.799\right)  \\ 
\left[ 0.474\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$\infty $} & $%
\begin{array}{c}
0.253 \\ 
\left( 0.466\right)  \\ 
\left[ 0.239\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.232 \\ 
\left( 0.471\right)  \\ 
\left[ 0.211\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.196 \\ 
\left( 0.449\right)  \\ 
\left[ 0.175\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.588 \\ 
\left( 0.750\right)  \\ 
\left[ 0.442\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.448 \\ 
\left( 0.672\right)  \\ 
\left[ 0.358\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.377 \\ 
\left( 0.610\right)  \\ 
\left[ 0.312\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
1.009 \\ 
\left( 0.974\right)  \\ 
\left[ 0.641\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.773 \\ 
\left( 0.856\right)  \\ 
\left[ 0.547\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.619 \\ 
\left( 0.806\right)  \\ 
\left[ 0.454\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ \hline
\end{tabular}
\begin{tabular}{ll|cccccccccccccccccc}
$\theta =-0.5$ & $n$ & \multicolumn{6}{|c}{$10$} & \multicolumn{6}{c}{$15$}
& \multicolumn{6}{c}{$20$} \\ 
& $T$ & \multicolumn{2}{|c}{$1000$} & \multicolumn{2}{c}{$1500$} & 
\multicolumn{2}{c}{$2000$} & \multicolumn{2}{|c}{$1000$} & 
\multicolumn{2}{c}{$1500$} & \multicolumn{2}{c}{$2000$} & 
\multicolumn{2}{|c}{$1000$} & \multicolumn{2}{c}{$1500$} & 
\multicolumn{2}{c}{$2000$} \\ \hline
& \multicolumn{1}{c|}{} & BCT & BIC & \multicolumn{1}{|c}{BCT} & BIC & 
\multicolumn{1}{|c}{BCT} & BIC & \multicolumn{1}{|c}{BCT} & BIC & BCT & BIC
& BCT & BIC & \multicolumn{1}{|c}{BCT} & BIC & BCT & BIC & BCT & BIC \\ 
$m$ & \multicolumn{1}{c|}{$\eta $} &  &  &  &  &  &  &  &  &  &  &  &  &  & 
&  &  &  &  \\ 
& \multicolumn{1}{c|}{} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 
\\ 
& \multicolumn{1}{c|}{$0.5$} & $%
\begin{array}{c}
9.810 \\ 
\left( 0.426\right)  \\ 
\left[ 0.177\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.675 \\ 
\left( 1.045\right)  \\ 
\left[ 0.771\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.898 \\ 
\left( 0.315\right)  \\ 
\left[ 0.098\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.719 \\ 
\left( 0.993\right)  \\ 
\left[ 0.768\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.949 \\ 
\left( 0.233\right)  \\ 
\left[ 0.048\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.776 \\ 
\left( 0.959\right)  \\ 
\left[ 0.758\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.383 \\ 
\left( 0.740\right)  \\ 
\left[ 0.480\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.301 \\ 
\left( 1.156\right)  \\ 
\left[ 0.854\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.719 \\ 
\left( 0.506\right)  \\ 
\left[ 0.255\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.310 \\ 
\left( 1.154\right)  \\ 
\left[ 0.255\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.824 \\ 
\left( 0.432\right)  \\ 
\left[ 0.159\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.307 \\ 
\left( 1.173\right)  \\ 
\left[ 0.847\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.608 \\ 
\left( 1.062\right)  \\ 
\left[ 0.812\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.085 \\ 
\left( 1.309\right)  \\ 
\left[ 0.877\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.359 \\ 
\left( 0.812\right)  \\ 
\left[ 0.487\right] 
\end{array}%
$ & $%
\begin{array}{c}
17.962 \\ 
\left( 1.343\right)  \\ 
\left[ 0.890\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.643 \\ 
\left( 0.569\right)  \\ 
\left[ 0.313\right] 
\end{array}%
$ & $%
\begin{array}{c}
17.946 \\ 
\left( 1.275\right)  \\ 
\left[ 0.899\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$1$} & $%
\begin{array}{c}
9.946 \\ 
\left( 0.243\right)  \\ 
\left[ 0.051\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.910 \\ 
\left( 0.888\right)  \\ 
\left[ 0.730\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.970 \\ 
\left( 0.321\right)  \\ 
\left[ 0.021\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.013 \\ 
\left( 0.850\right)  \\ 
\left[ 0.691\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.996 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.035 \\ 
\left( 0.835\right)  \\ 
\left[ 0.681\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.734 \\ 
\left( 0.481\right)  \\ 
\left[ 0.248\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.808 \\ 
\left( 0.974\right)  \\ 
\left[ 0.735\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.928 \\ 
\left( 0.266\right)  \\ 
\left[ 0.070\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.762 \\ 
\left( 0.975\right)  \\ 
\left[ 0.762\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.961 \\ 
\left( 0.282\right)  \\ 
\left[ 0.033\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.821 \\ 
\left( 0.952\right)  \\ 
\left[ 0.743\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.168 \\ 
\left( 0.796\right)  \\ 
\left[ 0.617\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.810 \\ 
\left( 0.989\right)  \\ 
\left[ 0.733\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.795 \\ 
\left( 0.543\right)  \\ 
\left[ 0.184\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.714 \\ 
\left( 0.998\right)  \\ 
\left[ 0.763\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.913 \\ 
\left( 0.292\right)  \\ 
\left[ 0.084\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.690 \\ 
\left( 0.976\right)  \\ 
\left[ 0.791\right] 
\end{array}%
$ \\ 
$n$ & \multicolumn{1}{c|}{$1.5$} & $%
\begin{array}{c}
9.986 \\ 
\left( 0.160\right)  \\ 
\left[ 0.011\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.877 \\ 
\left( 0.851\right)  \\ 
\left[ 0.715\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.993 \\ 
\left( 0.192\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.084 \\ 
\left( 0.795\right)  \\ 
\left[ 0.673\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.159 \\ 
\left( 0.795\right)  \\ 
\left[ 0.626\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.902 \\ 
\left( 0.548\right)  \\ 
\left[ 0.083\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.046 \\ 
\left( 0.854\right)  \\ 
\left[ 0.669\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.989 \\ 
\left( 0.104\right)  \\ 
\left[ 0.011\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.044 \\ 
\left( 0.848\right)  \\ 
\left[ 0.673\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.987 \\ 
\left( 0.234\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.090 \\ 
\left( 0.805\right)  \\ 
\left[ 0.662\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.480 \\ 
\left( 0.655\right)  \\ 
\left[ 0.438\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.251 \\ 
\left( 0.818\right)  \\ 
\left[ 0.551\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.960 \\ 
\left( 0.196\right)  \\ 
\left[ 0.040\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.131 \\ 
\left( 0.785\right)  \\ 
\left[ 0.645\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.985 \\ 
\left( 0.121\right)  \\ 
\left[ 0.015\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.113 \\ 
\left( 0.799\right)  \\ 
\left[ 0.652\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$2$} & $%
\begin{array}{c}
9.996 \\ 
\left( 0.126\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.040 \\ 
\left( 0.813\right)  \\ 
\left[ 0.690\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.994 \\ 
\left( 0.189\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.091 \\ 
\left( 0.800\right)  \\ 
\left[ 0.664\right] 
\end{array}%
$ & $%
\begin{array}{c}
10.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.216 \\ 
\left( 0.753\right)  \\ 
\left[ 0.605\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.945 \\ 
\left( 0.514\right)  \\ 
\left[ 0.040\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.179 \\ 
\left( 0.761\right)  \\ 
\left[ 0.628\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.998 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.125 \\ 
\left( 0.811\right)  \\ 
\left[ 0.639\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.991 \\ 
\left( 0.225\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.180 \\ 
\left( 0.769\right)  \\ 
\left[ 0.619\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.544 \\ 
\left( 0.638\right)  \\ 
\left[ 0.380\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.402 \\ 
\left( 0.704\right)  \\ 
\left[ 0.481\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.990 \\ 
\left( 0.099\right)  \\ 
\left[ 0.010\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.317 \\ 
\left( 0.724\right)  \\ 
\left[ 0.543\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.997 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.248 \\ 
\left( 0.709\right)  \\ 
\left[ 0.602\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$\infty $} & $%
\begin{array}{c}
9.997 \\ 
\left( 0.094\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.239 \\ 
\left( 0.733\right)  \\ 
\left[ 0.601\right] 
\end{array}%
$ & $%
\begin{array}{c}
10.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.314 \\ 
\left( 0.736\right)  \\ 
\left[ 0.534\right] 
\end{array}%
$ & $%
\begin{array}{c}
10.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.369 \\ 
\left( 0.682\right)  \\ 
\left[ 0.524\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.983 \\ 
\left( 0.150\right)  \\ 
\left[ 0.015\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.358 \\ 
\left( 0.693\right)  \\ 
\left[ 0.521\right] 
\end{array}%
$ & $%
\begin{array}{c}
15.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.323 \\ 
\left( 0.695\right)  \\ 
\left[ 0.553\right] 
\end{array}%
$ & $%
\begin{array}{c}
15.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.410 \\ 
\left( 0.663\right)  \\ 
\left[ 0.499\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.698 \\ 
\left( 0.561\right)  \\ 
\left[ 0.266\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.602 \\ 
\left( 0.586\right)  \\ 
\left[ 0.349\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.998 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.454 \\ 
\left( 0.643\right)  \\ 
\left[ 0.465\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.977 \\ 
\left( 0.552\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.461 \\ 
\left( 0.623\right)  \\ 
\left[ 0.470\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 
\\ 
& \multicolumn{1}{c|}{$0.5$} & $%
\begin{array}{c}
8.874 \\ 
\left( 0.355\right)  \\ 
\left[ 0.118\right] 
\end{array}%
$ & $%
\begin{array}{c}
7.844 \\ 
\left( 0.945\right)  \\ 
\left[ 0.733\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.937 \\ 
\left( 0.288\right)  \\ 
\left[ 0.057\right] 
\end{array}%
$ & $%
\begin{array}{c}
7.886 \\ 
\left( 0.947\right)  \\ 
\left[ 0.717\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.960 \\ 
\left( 0.220\right)  \\ 
\left[ 0.036\right] 
\end{array}%
$ & $%
\begin{array}{c}
7.947 \\ 
\left( 0.920\right)  \\ 
\left[ 0.699\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.512 \\ 
\left( 0.669\right)  \\ 
\left[ 0.400\right] 
\end{array}%
$ & $%
\begin{array}{c}
12.448 \\ 
\left( 1.149\right)  \\ 
\left[ 0.828\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.769 \\ 
\left( 0.646\right)  \\ 
\left[ 0.195\right] 
\end{array}%
$ & $%
\begin{array}{c}
12.467 \\ 
\left( 1.107\right)  \\ 
\left[ 0.818\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.858 \\ 
\left( 0.399\right)  \\ 
\left[ 0.133\right] 
\end{array}%
$ & $%
\begin{array}{c}
12.467 \\ 
\left( 1.099\right)  \\ 
\left[ 0.819\right] 
\end{array}%
$ & $%
\begin{array}{c}
17.763 \\ 
\left( 0.979\right)  \\ 
\left[ 0.723\right] 
\end{array}%
$ & $%
\begin{array}{c}
17.217 \\ 
\left( 1.278\right)  \\ 
\left[ 0.852\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.489 \\ 
\left( 0.728\right)  \\ 
\left[ 0.415\right] 
\end{array}%
$ & $%
\begin{array}{c}
17.103 \\ 
\left( 1.259\right)  \\ 
\left[ 0.847\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.700 \\ 
\left( 0.792\right)  \\ 
\left[ 0.254\right] 
\end{array}%
$ & $%
\begin{array}{c}
17.069 \\ 
\left( 1.259\right)  \\ 
\left[ 0.881\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$1$} & $%
\begin{array}{c}
8.967 \\ 
\left( 0.178\right)  \\ 
\left[ 0.033\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.062 \\ 
\left( 0.872\right)  \\ 
\left[ 0.646\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.991 \\ 
\left( 0.094\right)  \\ 
\left[ 0.009\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.105 \\ 
\left( 0.843\right)  \\ 
\left[ 0.638\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.999 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.284 \\ 
\left( 0.787\right)  \\ 
\left[ 0.610\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.844 \\ 
\left( 0.379\right)  \\ 
\left[ 0.150\right] 
\end{array}%
$ & $%
\begin{array}{c}
12.891 \\ 
\left( 0.973\right)  \\ 
\left[ 0.706\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.951 \\ 
\left( 0.215\right)  \\ 
\left[ 0.049\right] 
\end{array}%
$ & $%
\begin{array}{c}
12.881 \\ 
\left( 0.930\right)  \\ 
\left[ 0.724\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.975 \\ 
\left( 0.156\right)  \\ 
\left[ 0.025\right] 
\end{array}%
$ & $%
\begin{array}{c}
12.952 \\ 
\left( 0.933\right)  \\ 
\left[ 0.694\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.408 \\ 
\left( 0.673\right)  \\ 
\left[ 0.495\right] 
\end{array}%
$ & $%
\begin{array}{c}
17.854 \\ 
\left( 0.961\right)  \\ 
\left[ 0.736\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.846 \\ 
\left( 0.463\right)  \\ 
\left[ 0.140\right] 
\end{array}%
$ & $%
\begin{array}{c}
17.779 \\ 
\left( 0.974\right)  \\ 
\left[ 0.750\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.942 \\ 
\left( 0.246\right)  \\ 
\left[ 0.055\right] 
\end{array}%
$ & $%
\begin{array}{c}
17.809 \\ 
\left( 0.955\right)  \\ 
\left[ 0.747\right] 
\end{array}%
$ \\ 
$n-1$ & \multicolumn{1}{c|}{$1.5$} & $%
\begin{array}{c}
8.995 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.076 \\ 
\left( 0.826\right)  \\ 
\left[ 0.666\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.995 \\ 
\left( 0.158\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.160 \\ 
\left( 0.771\right)  \\ 
\left[ 0.641\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.259 \\ 
\left( 0.748\right)  \\ 
\left[ 0.574\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.938 \\ 
\left( 0.297\right)  \\ 
\left[ 0.057\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.120 \\ 
\left( 0.811\right)  \\ 
\left[ 0.653\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.987 \\ 
\left( 0.243\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.103 \\ 
\left( 0.832\right)  \\ 
\left[ 0.642\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.980 \\ 
\left( 0.343\right)  \\ 
\left[ 0.007\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.130 \\ 
\left( 0.801\right)  \\ 
\left[ 0.642\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.653 \\ 
\left( 0.546\right)  \\ 
\left[ 0.313\right] 
\end{array}%
$ & $%
\begin{array}{c}
17.258 \\ 
\left( 0.745\right)  \\ 
\left[ 0.572\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.974 \\ 
\left( 0.159\right)  \\ 
\left[ 0.026\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.179 \\ 
\left( 0.789\right)  \\ 
\left[ 0.613\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.992 \\ 
\left( 0.089\right)  \\ 
\left[ 0.008\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.122 \\ 
\left( 0.813\right)  \\ 
\left[ 0.633\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$2$} & $%
\begin{array}{c}
8.997 \\ 
\left( 0.070\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.071 \\ 
\left( 0.792\right)  \\ 
\left[ 0.683\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.995 \\ 
\left( 0.158\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.120 \\ 
\left( 0.783\right)  \\ 
\left[ 0.654\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.257 \\ 
\left( 0.716\right)  \\ 
\left[ 0.593\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.974 \\ 
\left( 0.339\right)  \\ 
\left[ 0.017\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.169 \\ 
\left( 0.766\right)  \\ 
\left[ 0.633\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.991 \\ 
\left( 0.225\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.148 \\ 
\left( 0.782\right)  \\ 
\left[ 0.635\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.994 \\ 
\left( 0.161\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.291 \\ 
\left( 0.770\right)  \\ 
\left[ 0.616\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.736 \\ 
\left( 0.590\right)  \\ 
\left[ 0.232\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.409 \\ 
\left( 0.678\right)  \\ 
\left[ 0.489\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.981 \\ 
\left( 0.508\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.336 \\ 
\left( 0.719\right)  \\ 
\left[ 0.540\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.270 \\ 
\left( 0.706\right)  \\ 
\left[ 0.584\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$\infty $} & $%
\begin{array}{c}
8.998 \\ 
\left( 0.063\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.218 \\ 
\left( 0.747\right)  \\ 
\left[ 0.604\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.299 \\ 
\left( 0.708\right)  \\ 
\left[ 0.567\right] 
\end{array}%
$ & $%
\begin{array}{c}
9.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
8.380 \\ 
\left( 0.705\right)  \\ 
\left[ 0.505\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.995 \\ 
\left( 0.070\right)  \\ 
\left[ 0.005\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.314 \\ 
\left( 0.699\right)  \\ 
\left[ 0.556\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.304 \\ 
\left( 0.707\right)  \\ 
\left[ 0.566\right] 
\end{array}%
$ & $%
\begin{array}{c}
14.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
13.404 \\ 
\left( 0.667\right)  \\ 
\left[ 0.503\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.803 \\ 
\left( 0.508\right)  \\ 
\left[ 0.176\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.539 \\ 
\left( 0.623\right)  \\ 
\left[ 0.398\right] 
\end{array}%
$ & $%
\begin{array}{c}
19.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.447 \\ 
\left( 0.630\right)  \\ 
\left[ 0.480\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.979 \\ 
\left( 0.510\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
18.448 \\ 
\left( 0.629\right)  \\ 
\left[ 0.480\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 
\\ 
& \multicolumn{1}{c|}{$0.5$} & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.003 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.004 \\ 
\left( 0.063\right)  \\ 
\left[ 0.004\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.003 \\ 
\left( 0.054\right)  \\ 
\left[ 0.003\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.002 \\ 
\left( 0.044\right)  \\ 
\left[ 0.002\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.008 \\ 
\left( 0.089\right)  \\ 
\left[ 0.008\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$1$} & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.001 \\ 
\left( 0.031\right)  \\ 
\left[ 0.001\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ 
$0$ & \multicolumn{1}{c|}{$1.5$} & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$2$} & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ 
& \multicolumn{1}{c|}{$\infty $} & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ & $%
\begin{array}{c}
0.000 \\ 
\left( 0.000\right)  \\ 
\left[ 0.000\right] 
\end{array}%
$ \\ \hline
\end{tabular}
